X-ray emission from magnetic massive stars

Magnetically confined winds of early-type stars are expected to be sources of bright and hard X-rays. To clarify the systematics of the observed X-ray properties, we have analyzed a large series of Chandra and XMM observations, corresponding to all available exposures of known massive magnetic stars (over 100 exposures covering ~60% of stars compiled in the catalog of Petit et al. 2013). We show that the X-ray luminosity is strongly correlated with the stellar wind mass-loss-rate, with a power-law form that is slightly steeper than linear for the majority of the less luminous, lower-Mdot B stars and flattens for the more luminous, higher-Mdot O stars. As the winds are radiatively driven, these scalings can be equivalently written as relations with the bolometric luminosity. The observed X-ray luminosities, and their trend with mass-loss rates, are well reproduced by new MHD models, although a few overluminous stars (mostly rapidly rotating objects) exist. No relation is found between other X-ray properties (plasma temperature, absorption) and stellar or magnetic parameters, contrary to expectations (e.g. higher temperature for stronger mass-loss rate). This suggests that the main driver for the plasma properties is different from the main determinant of the X-ray luminosity. Finally, variations of the X-ray hardnesses and luminosities, in phase with the stellar rotation period, are detected for some objects and they suggest some temperature stratification to exist in massive stars' magnetospheres.

==> (inline-0) <==
\begin{tabular}{llcccccccccccc}
  \hline
ID & X \# & $N_{\rm H}$(add) & $norm_1$ & $norm_2$ & $norm_3$ & $norm_4$ & $\chi^2$(dof) & \multicolumn{3}{c}{$F_{\rm X}^{obs}$ (erg\,cm$^{-2}$\,s$^{-1}$)} & \multicolumn{3}{c}{$F_{\rm X}^{ISMcor}$ (erg\,cm$^{-2}$\,s$^{-1}$)} \\
%& $kT_{avg}$ & HR & $ L_{\rm x}^{ISMcor,tot}$ & $\log(L_{\rm x}^{ISMcor,tot}/L_{\rm BOL})$ \\
 &  & (10$^{22}$\,cm$^{-2}$) & \multicolumn{4}{c}{(cm$^{-5}$)} & & 0.5--10.0\,keV & 0.5--2.0\,keV & 2.0--10.0\,keV & 0.5--10.0\,keV & 0.5--2.0\,keV & 2.0--10.0\,keV \\
%& (keV) & & (erg\,s$^{-1}$) & \\
  \hline
 1 &  1 & 0.36$\pm$0.00 & 1.88$\pm$0.07e-02 & 1.43$\pm$0.16e-03 & 1.65$\pm$0.09e-03 & 1.10$\pm$0.00e-03 & 1.76(314) & 3.37$\pm$0.02e-12 & 2.02$\pm$0.02e-12 & 1.35$\pm$0.01e-12 & 7.45e-12 & 6.03e-12 & 1.42e-12 \\ 
 1 &  2 & 0.36$\pm$0.00 & 1.91$\pm$0.07e-02 & 1.44$\pm$0.18e-03 & 1.67$\pm$0.09e-03 & 1.10$\pm$0.00e-03 & 1.86(303) & 3.39$\pm$0.02e-12 & 2.04$\pm$0.02e-12 & 1.35$\pm$0.01e-12 & 7.52e-12 & 6.09e-12 & 1.43e-12 \\ 
 1 &  3 & 0.36$\pm$0.00 & 1.42$\pm$0.16e-02 & 4.95$\pm$3.30e-04 & 1.74$\pm$0.16e-03 & 1.10$\pm$0.00e-03 & 1.28(248) & 2.93$\pm$0.04e-12 & 1.60$\pm$0.04e-12 & 1.33$\pm$0.01e-12 & 6.03e-12 & 4.64e-12 & 1.40e-12 \\ 
 3 &  1 & 0.53$\pm$0.02 & 7.81$\pm$1.07e-02 & 2.84$\pm$0.61e-03 & 1.00$\pm$0.05e-02 & 1.40$\pm$0.01e-02 & 7.00(326) & 2.41$\pm$0.01e-11 & 9.59$\pm$0.06e-12 & 1.45$\pm$0.01e-11 & 3.18e-11 & 1.68e-11 & 1.50e-11 \\ 
 4 &  1 & 0.36$\pm$0.00 & 2.89$\pm$0.29e-03 & 2.71$\pm$0.75e-04 & 4.00$\pm$0.44e-04 & 2.93$\pm$0.22e-04 & 1.18(167) & 8.32$\pm$0.21e-13 & 4.82$\pm$0.08e-13 & 3.50$\pm$0.20e-13 & 1.51e-12 & 1.14e-12 & 3.65e-13 \\ 
 4 &  2 & 0.36$\pm$0.00 & 2.65$\pm$0.24e-03 & 3.00$\pm$0.63e-04 & 3.21$\pm$0.37e-04 & 2.35$\pm$0.21e-04 & 1.28(166) & 7.17$\pm$0.20e-13 & 4.32$\pm$0.05e-13 & 2.85$\pm$0.20e-13 & 1.34e-12 & 1.04e-12 & 2.97e-13 \\ 
 4 &  3 & 0.36$\pm$0.00 & 2.68$\pm$0.15e-03 & 2.46$\pm$0.39e-04 & 2.18$\pm$0.23e-04 & 1.94$\pm$0.10e-04 & 1.44(234) & 5.81$\pm$0.09e-13 & 3.54$\pm$0.03e-13 & 2.27$\pm$0.10e-13 & 1.13e-12 & 8.90e-13 & 2.37e-13 \\ 
 4 &  4 & 0.36$\pm$0.00 & 2.49$\pm$0.30e-03 & 4.86$\pm$0.72e-04 & 2.94$\pm$0.42e-04 & 3.03$\pm$0.31e-04 & 1.18(148) & 8.49$\pm$0.29e-13 & 4.97$\pm$0.07e-13 & 3.52$\pm$0.27e-13 & 1.53e-12 & 1.16e-12 & 3.67e-13 \\ 
 4 &  5 & 0.36$\pm$0.00 & 2.48$\pm$0.19e-03 & 4.55$\pm$0.50e-04 & 2.87$\pm$0.29e-04 & 2.71$\pm$0.12e-04 & 1.33(239) & 7.94$\pm$0.12e-13 & 4.74$\pm$0.05e-13 & 3.19$\pm$0.11e-13 & 1.45e-12 & 1.12e-12 & 3.33e-13 \\ 
 5 &  1 & 1.16$\pm$0.20 & 1.16$\pm$5.44e-04 & 2.13$\pm$4.06e-05 & 8.48$\pm$4.48e-05 & 2.35$\pm$0.86e-05 & 1.3(26)   & 4.71$\pm$1.25e-14 & 1.46$\pm$0.78e-14 & 3.25$\pm$0.60e-14 & 5.97e-14 & 2.51e-14 & 3.46e-14 \\ 
 6 &  1 & 0.41$\pm$0.02 & 1.08$\pm$0.20e-02 & 6.18$\pm$1.01e-04 & 1.14$\pm$0.07e-03 & 7.18$\pm$0.23e-04 & 2.67(326) & 2.65$\pm$0.03e-12 & 1.75$\pm$0.01e-12 & 9.00$\pm$0.20e-13 & 3.90e-12 & 2.97e-12 & 9.17e-13 \\ 
 7 &  1 & 0.31$\pm$0.03 & 2.30$\pm$0.52e-03 & 2.65$\pm$0.31e-04 & 2.62$\pm$0.22e-04 & 2.17$\pm$0.09e-04 & 1.56(277) & 7.33$\pm$0.09e-13 & 4.72$\pm$0.06e-13 & 2.61$\pm$0.08e-13 & 1.33e-12 & 1.06e-12 & 2.69e-13 \\ 
 8 &  1 & 0.70$\pm$0.00 & 3.62$\pm$0.95e-03 & 0.00$\pm$0.00e+00 & 3.43$\pm$0.45e-04 & 1.26$\pm$0.22e-04 & 0.93(75)  & 2.97$\pm$0.17e-13 & 1.32$\pm$0.06e-13 & 1.65$\pm$0.18e-13 & 4.86e-13 & 3.11e-13 & 1.74e-13 \\ 
 8 &  2 & 0.70$\pm$0.00 & 4.59$\pm$0.91e-03 & 0.00$\pm$0.00e+00 & 3.07$\pm$0.44e-04 & 1.43$\pm$0.22e-04 & 1.00(84)  & 3.11$\pm$0.18e-13 & 1.37$\pm$0.06e-13 & 1.74$\pm$0.15e-13 & 5.19e-13 & 3.34e-13 & 1.83e-13 \\ 
 8 &  3 & 0.70$\pm$0.00 & 2.19$\pm$0.82e-03 & 0.00$\pm$0.00e+00 & 3.46$\pm$0.39e-04 & 9.75$\pm$1.92e-05 & 1.16(78)  & 2.54$\pm$0.15e-13 & 1.14$\pm$0.05e-13 & 1.40$\pm$0.15e-13 & 4.03e-13 & 2.54e-13 & 1.48e-13 \\ 
 8 &  4 & 0.70$\pm$0.00 & 2.39$\pm$0.82e-03 & 0.00$\pm$0.00e+00 & 3.12$\pm$0.37e-04 & 1.09$\pm$0.17e-04 & 1.05(67)  & 2.55$\pm$0.13e-13 & 1.10$\pm$0.05e-13 & 1.44$\pm$0.10e-13 & 4.02e-13 & 2.49e-13 & 1.53e-13 \\ 
 8 &  5 & 0.70$\pm$0.00 & 4.61$\pm$1.31e-03 & 0.00$\pm$0.00e+00 & 2.48$\pm$0.66e-04 & 1.16$\pm$0.33e-04 & 1.31(32)  & 2.62$\pm$0.15e-13 & 1.20$\pm$0.08e-13 & 1.42$\pm$0.22e-13 & 4.51e-13 & 3.02e-13 & 1.49e-13 \\ 
 8 &  6 & 0.70$\pm$0.00 & 2.12$\pm$2.98e-03 & 0.00$\pm$0.00e+00 & 3.83$\pm$1.63e-04 & 3.25$\pm$6.57e-05 & 1.12(8)   & 2.05$\pm$0.50e-13 & 1.13$\pm$0.23e-13 & 8.91$\pm$4.00e-14 & 3.51e-13 & 2.54e-13 & 9.66e-14 \\ 
 8 &  7 & 0.70$\pm$0.00 & 2.17$\pm$2.42e-03 & 0.00$\pm$0.00e+00 & 3.79$\pm$1.25e-04 & 6.69$\pm$5.60e-05 & 1.60(11)  & 2.36$\pm$0.40e-13 & 1.17$\pm$0.18e-13 & 1.19$\pm$0.31e-13 & 3.89e-13 & 2.62e-13 & 1.27e-13 \\ 
 8 &  8 & 0.70$\pm$0.00 & 1.32$\pm$2.58e-03 & 0.00$\pm$0.00e+00 & 3.85$\pm$1.37e-04 & 6.79$\pm$0.60e-05 & 0.47(8)   & 2.30$\pm$0.45e-13 & 1.10$\pm$0.18e-13 & 1.20$\pm$0.37e-13 & 3.62e-13 & 2.33e-13 & 1.29e-13 \\ 
 8 &  9 & 0.70$\pm$0.00 & 2.80$\pm$2.00e-03 & 0.00$\pm$0.00e+00 & 3.53$\pm$1.01e-04 & 6.11$\pm$4.58e-05 & 1.29(15)  & 2.27$\pm$0.30e-13 & 1.17$\pm$0.11e-13 & 1.09$\pm$0.30e-13 & 3.89e-13 & 2.71e-13 & 1.17e-13 \\ 
 8 & 10 & 0.70$\pm$0.00 & 1.38$\pm$2.49e-03 & 0.00$\pm$0.00e+00 & 4.07$\pm$1.27e-04 & 5.40$\pm$5.61e-05 & 1.25(11)  & 2.25$\pm$0.40e-13 & 1.13$\pm$0.20e-13 & 1.11$\pm$0.45e-13 & 3.62e-13 & 2.42e-13 & 1.20e-13 \\ 
 8 & 11 & 0.70$\pm$0.00 & 6.27$\pm$2.97e-03 & 0.00$\pm$0.00e+00 & 1.65$\pm$1.38e-04 & 1.49$\pm$0.64e-04 & 1.03(6)   & 2.81$\pm$0.52e-13 & 1.23$\pm$0.20e-13 & 1.58$\pm$0.45e-13 & 4.99e-13 & 3.33e-13 & 1.66e-13 \\ 
 8 & 12 & 0.70$\pm$0.00 & 4.29$\pm$1.86e-03 & 0.00$\pm$0.00e+00 & 2.14$\pm$0.90e-04 & 1.65$\pm$0.43e-04 & 0.64(14)  & 2.94$\pm$0.33e-13 & 1.16$\pm$0.10e-13 & 1.79$\pm$0.30e-13 & 4.75e-13 & 2.86e-13 & 1.88e-13 \\ 
 8 & 13 & 0.70$\pm$0.00 & 4.57$\pm$1.65e-03 & 0.00$\pm$0.00e+00 & 3.14$\pm$0.79e-04 & 1.01$\pm$0.39e-04 & 1.71(19)  & 2.71$\pm$0.37e-13 & 1.32$\pm$1.10e-13 & 1.38$\pm$0.25e-13 & 4.74e-13 & 3.27e-13 & 1.47e-13 \\ 
 8 & 14 & 0.70$\pm$0.00 & 3.39$\pm$2.33e-03 & 0.00$\pm$0.00e+00 & 3.17$\pm$1.16e-04 & 2.05$\pm$0.55e-04 & 0.50(13)  & 3.64$\pm$0.40e-13 & 1.35$\pm$0.15e-13 & 2.29$\pm$0.35e-13 & 5.49e-13 & 3.07e-13 & 2.42e-13 \\ 
 8 & 15 & 0.70$\pm$0.00 & 3.35$\pm$2.30e-03 & 0.00$\pm$0.00e+00 & 3.48$\pm$1.12e-04 & 1.61$\pm$0.51e-04 & 1.21(15)  & 3.31$\pm$0.37e-13 & 1.35$\pm$0.15e-13 & 1.96$\pm$0.30e-13 & 5.18e-13 & 3.10e-13 & 2.07e-13 \\ 
 8 & 16 & 0.70$\pm$0.00 & 1.35$\pm$1.42e-03 & 0.00$\pm$0.00e+00 & 3.86$\pm$0.70e-04 & 6.63$\pm$3.00e-05 & 0.50(18)  & 2.29$\pm$0.24e-13 & 1.10$\pm$0.10e-13 & 1.19$\pm$0.20e-13 & 3.62e-13 & 2.34e-13 & 1.28e-13 \\ 
 8 & 17 & 0.70$\pm$0.00 & 3.23$\pm$0.82e-03 & 0.00$\pm$0.00e+00 & 2.98$\pm$0.40e-04 & 9.22$\pm$1.95e-05 & 1.34(49)  & 2.42$\pm$0.16e-13 & 1.15$\pm$0.05e-13 & 1.27$\pm$0.13e-13 & 4.05e-13 & 2.70e-13 & 1.35e-13 \\ 
 8 & 18 & 0.70$\pm$0.00 & 1.15$\pm$1.91e-03 & 0.00$\pm$0.00e+00 & 3.80$\pm$0.73e-04 & 0.00$\pm$2.18e-05 & 1.27(5)   & 1.58$\pm$0.73e-13 & 9.76$\pm$0.50e-14 & 6.00$\pm$4.00e-14 & 2.77e-13 & 2.11e-13 & 6.61e-14 \\ 
 8 & 19 & 0.70$\pm$0.00 & 8.97$\pm$28.4e-04 & 0.00$\pm$0.00e+00 & 4.64$\pm$1.51e-04 & 1.21$\pm$6.48e-05 & 1.26(7)   & 1.99$\pm$0.63e-13 & 1.15$\pm$0.30e-13 & 8.38$\pm$4.40e-14 & 3.33e-13 & 2.41e-13 & 9.16e-14 \\ 
 8 & 20 & 0.70$\pm$0.00 & 3.76$\pm$1.52e-03 & 0.00$\pm$0.00e+00 & 3.11$\pm$0.72e-04 & 8.54$\pm$3.51e-05 & 0.74(21)  & 2.46$\pm$0.25e-13 & 1.21$\pm$0.10e-13 & 1.24$\pm$0.25e-13 & 4.26e-13 & 2.93e-13 & 1.33e-13 \\ 
 8 & 21 & 0.70$\pm$0.00 & 4.02$\pm$0.75e-03 & 0.00$\pm$0.00e+00 & 2.83$\pm$0.36e-04 & 1.18$\pm$0.17e-04 & 1.04(73)  & 2.71$\pm$0.12e-13 & 1.22$\pm$0.05e-13 & 1.48$\pm$0.12e-13 & 4.55e-13 & 2.97e-13 & 1.56e-13 \\ 
 8 & 22 & 0.70$\pm$0.00 & 2.74$\pm$0.73e-03 & 0.00$\pm$0.00e+00 & 2.60$\pm$0.39e-04 & 9.40$\pm$1.80e-05 & 1.1(50)   & 2.24$\pm$0.13e-13 & 1.00$\pm$0.05e-13 & 1.24$\pm$0.14e-13 & 3.66e-13 & 2.35e-13 & 1.31e-13 \\ 
 8 & 24 & 0.70$\pm$0.00 & 0.00$\pm$4.36e-04 & 0.00$\pm$0.00e+00 & 3.66$\pm$0.33e-04 & 6.88$\pm$1.47e-05 & 1.03(38)  & 2.10$\pm$0.16e-13 & 9.19$\pm$0.82e-14 & 1.18$\pm$0.10e-13 & 3.03e-13 & 1.77e-13 & 1.26e-13 \\ 
 8 & 26 & 0.70$\pm$0.00 & 9.83$\pm$3.24e-04 & 0.00$\pm$0.00e+00 & 2.93$\pm$0.19e-04 & 9.56$\pm$0.89e-05 & 1.11(130) & 2.19$\pm$0.06e-13 & 8.93$\pm$0.20e-14 & 1.30$\pm$0.05e-13 & 3.24e-13 & 1.86e-13 & 1.38e-13 \\ 
 8 & 27 & 0.70$\pm$0.00 & 4.49$\pm$14.3e-04 & 0.00$\pm$0.00e+00 & 2.74$\pm$0.68e-04 & 8.83$\pm$2.47e-05 & 0.86(17)  & 1.99$\pm$0.23e-13 & 7.85$\pm$1.44e-14 & 1.21$\pm$0.14e-13 & 2.85e-13 & 1.57e-13 & 1.28e-13 \\ 
 8 & 28 & 0.70$\pm$0.00 & 3.02$\pm$1.86e-03 & 0.00$\pm$0.00e+00 & 1.73$\pm$0.93e-04 & 1.74$\pm$0.38e-04 & 1.03(13)  & 2.74$\pm$2.70e-13 & 9.45$\pm$1.08e-14 & 1.80$\pm$0.25e-13 & 4.13e-13 & 2.24e-13 & 1.89e-13 \\ 
 9 &  1 & 0.04$\pm$0.03 & 6.69$\pm$2.60e-05 & 3.02$\pm$0.75e-05 & 1.08$\pm$0.11e-04 & 1.15$\pm$0.14e-04 & 1.38(114) & 5.25$\pm$0.20e-13 & 3.90$\pm$0.10e-13 & 1.35$\pm$0.14e-13 & 5.82e-13 & 4.45e-13 & 1.35e-13 \\ 
10 &  1 & 0.00$\pm$0.00 & 6.73$\pm$0.06e-03 & 1.07$\pm$0.03e-03 & 7.41$\pm$0.24e-04 & 0.00$\pm$0.00e+00 & 22.0(77)  & 1.10$\pm$0.01e-11 & 1.08$\pm$0.01e-11 & 2.14$\pm$0.04e-13 & 1.42e-11 & 1.40e-11 & 2.17e-13 \\ 
10 &  2 & 0.00$\pm$0.00 & 6.53$\pm$0.02e-03 & 1.09$\pm$0.01e-03 & 7.96$\pm$0.08e-04 & 0.00$\pm$0.00e+00 & 49.5(270) & 1.09$\pm$0.01e-11 & 1.07$\pm$0.01e-11 & 2.26$\pm$0.01e-13 & 1.40e-11 & 1.38e-11 & 2.25e-13 \\ 
10 &  3 & 0.00$\pm$0.00 & 6.68$\pm$0.02e-03 & 1.14$\pm$0.01e-03 & 6.63$\pm$0.11e-04 & 0.00$\pm$0.00e+00 & 28.4(247) & 1.09$\pm$0.01e-11 & 1.07$\pm$0.01e-11 & 2.02$\pm$0.02e-13 & 1.40e-11 & 1.38e-11 & 2.02e-13 \\ 
10 &  4 & 0.00$\pm$0.00 & 6.41$\pm$0.02e-03 & 1.08$\pm$0.02e-03 & 6.74$\pm$0.12e-04 & 0.00$\pm$0.00e+00 & 20.6(247) & 1.05$\pm$0.01e-11 & 1.03$\pm$0.01e-11 & 2.01$\pm$0.02e-13 & 1.35e-11 & 1.33e-11 & 1.98e-13 \\ 
11 &  1 & 0.00$\pm$0.00 & 2.99$\pm$0.06e-03 & 1.83$\pm$0.05e-03 & 2.55$\pm$0.05e-03 & 6.23$\pm$0.39e-04 & 10.4(88)  & 1.54$\pm$0.06e-11 & 1.41$\pm$0.01e-11 & 1.24$\pm$0.02e-12 & 1.72e-11 & 1.59e-11 & 1.24e-12 \\ 
\hline
\end{tabular}
\begin{tabular}{llcccccccccccccccc}
  \hline
ID & X \# & $N_{\rm H}$(add) & $norm_1$ & $norm_2$ & $norm_3$ & $norm_4$ & $\chi^2$(dof) & \multicolumn{3}{c}{$F_{\rm X}^{obs}$ (erg\,cm$^{-2}$\,s$^{-1}$)} & \multicolumn{3}{c}{$F_{\rm X}^{ISMcor}$ (erg\,cm$^{-2}$\,s$^{-1}$)} \\
%& $kT_{avg}$ & HR & $ L_{\rm x}^{ISMcor,tot}$ & $\log(L_{\rm x}^{ISMcor,tot}/L_{\rm BOL})$ \\
 &  & (10$^{22}$\,cm$^{-2}$) & \multicolumn{4}{c}{(cm$^{-5}$)} & & 0.5--10.0\,keV & 0.5--2.0\,keV & 2.0--10.0\,keV & 0.5--10.0\,keV & 0.5--2.0\,keV & 2.0--10.0\,keV \\
%& (keV) & & (erg\,s$^{-1}$) & \\
  \hline
12 &  1 & 0.20$\pm$0.00 & 4.09$\pm$0.63e-04 & 0.00$\pm$0.00e+00 & 5.01$\pm$0.60e-05 & 0.00$\pm$0.00e+00 & 0.82(28)  & 6.32$\pm$0.38e-14 & 5.41$\pm$0.31e-14 & 9.05$\pm$1.05e-15 & 2.33e-13 & 2.23e-13 & 9.89e-15  \\ 
12 &  2 & 0.20$\pm$0.00 & 4.78$\pm$0.51e-04 & 0.00$\pm$0.00e+00 & 4.69$\pm$0.50e-05 & 0.00$\pm$0.00e+00 & 1.21(42)  & 6.50$\pm$0.31e-14 & 5.65$\pm$0.28e-14 & 8.48$\pm$0.89e-15 & 2.54e-13 & 2.45e-13 & 9.27e-15  \\ 
12 &  3 & 0.20$\pm$0.00 & 4.09$\pm$0.97e-04 & 0.00$\pm$0.00e+00 & 5.29$\pm$0.97e-05 & 0.00$\pm$0.00e+00 & 0.98(11)  & 6.53$\pm$0.60e-14 & 5.58$\pm$0.56e-14 & 9.54$\pm$1.60e-15 & 2.37e-13 & 2.27e-13 & 1.04e-14  \\ 
12 &  4 & 0.20$\pm$0.00 & 4.24$\pm$0.52e-04 & 0.00$\pm$0.00e+00 & 4.34$\pm$0.56e-05 & 0.00$\pm$0.00e+00 & 1.81(33)  & 5.91$\pm$0.38e-14 & 5.12$\pm$0.32e-14 & 7.85$\pm$0.98e-15 & 2.26e-13 & 2.18e-13 & 8.44e-15  \\ 
12 &  5 & 0.20$\pm$0.00 & 4.20$\pm$1.04e-04 & 0.00$\pm$0.00e+00 & 6.75$\pm$1.03e-05 & 0.00$\pm$0.00e+00 & 3.03(20)  & 7.71$\pm$0.60e-14 & 6.49$\pm$0.60e-14 & 1.22$\pm$0.18e-14 & 2.64e-13 & 2.51e-13 & 1.33e-14  \\ 
12 &  6 & 0.20$\pm$0.00 & 4.89$\pm$0.95e-04 & 0.00$\pm$0.00e+00 & 3.36$\pm$0.92e-05 & 0.00$\pm$0.00e+00 & 0.93(10)  & 5.58$\pm$0.50e-14 & 4.97$\pm$0.49e-14 & 6.12$\pm$1.54e-15 & 2.39e-13 & 2.33e-13 & 6.69e-15  \\ 
12 &  7 & 0.20$\pm$0.00 & 7.03$\pm$1.86e-04 & 0.00$\pm$0.00e+00 & 2.04$\pm$1.50e-05 & 0.00$\pm$0.00e+00 & 0.65(4)   & 5.91$\pm$0.83e-14 & 5.53$\pm$0.82e-14 & 3.80$\pm$2.40e-15 & 3.01e-13 & 2.97e-13 & 4.16e-15  \\ 
12 &  8 & 0.20$\pm$0.00 & 1.27$\pm$0.20e-03 & 0.00$\pm$0.00e+00 & 0.05$\pm$1.15e-05 & 0.00$\pm$0.00e+00 & 0.73(9)   & 7.93$\pm$1.28e-14 & 7.90$\pm$1.07e-14 & 3.50$\pm$0.80e-16 & 4.89e-13 & 4.88e-13 & 3.95e-16  \\ 
12 &  9 & 0.20$\pm$0.00 & 7.19$\pm$0.72e-04 & 0.00$\pm$0.00e+00 & 9.28$\pm$4.04e-06 & 0.00$\pm$0.00e+00 & 1.12(25)  & 5.16$\pm$0.31e-14 & 4.98$\pm$0.32e-14 & 1.81$\pm$0.70e-15 & 2.90e-13 & 2.88e-13 & 1.98e-15  \\ 
12 & 10 & 0.20$\pm$0.00 & 8.17$\pm$0.83e-04 & 0.00$\pm$0.00e+00 & 1.07$\pm$0.44e-05 & 0.00$\pm$0.00e+00 & 1.02(21)  & 5.88$\pm$0.40e-14 & 5.67$\pm$0.38e-14 & 2.08$\pm$0.80e-15 & 3.30e-13 & 3.27e-13 & 2.28e-15  \\ 
12 & 11 & 0.20$\pm$0.00 & 7.42$\pm$0.79e-04 & 0.00$\pm$0.00e+00 & 1.64$\pm$0.43e-05 & 0.00$\pm$0.00e+00 & 1.13(26)  & 5.85$\pm$0.32e-14 & 5.54$\pm$0.33e-14 & 3.09$\pm$0.82e-15 & 3.10e-13 & 3.06e-13 & 3.38e-15  \\ 
12 & 12 & 0.20$\pm$0.00 & 7.66$\pm$1.19e-04 & 0.00$\pm$0.00e+00 & 1.07$\pm$0.77e-05 & 0.00$\pm$0.00e+00 & 0.95(14)  & 5.56$\pm$0.44e-14 & 5.35$\pm$0.80e-14 & 2.07$\pm$1.30e-15 & 3.10e-13 & 3.08e-13 & 2.27e-15  \\ 
12 & 13 & 0.20$\pm$0.00 & 7.80$\pm$0.66e-04 & 0.00$\pm$0.00e+00 & 8.49$\pm$3.18e-06 & 0.00$\pm$0.00e+00 & 1.09(26)  & 5.48$\pm$0.33e-14 & 5.31$\pm$0.32e-14 & 1.68$\pm$0.60e-15 & 3.12e-13 & 3.10e-13 & 1.84e-15  \\ 
13 &  1 & 0.00$\pm$0.01 & 3.63$\pm$0.22e-05 & 1.45$\pm$0.15e-05 & 1.11$\pm$0.15e-05 & 1.15$\pm$0.40e-05 & 1.17(82)  & 1.11$\pm$0.03e-13 & 9.69$\pm$0.06e-14 & 1.43$\pm$0.42e-14 & 1.40e-13 & 1.25e-13 & 1.44e-14  \\ 
14 &  1 & 0.00$\pm$0.01 & 1.04$\pm$0.12e-05 & 2.85$\pm$0.66e-06 & 1.21$\pm$0.89e-06 & 0.97$\pm$2.14e-06 & 1.38(36)  & 2.58$\pm$0.28e-14 & 2.44$\pm$0.14e-14 & 1.37$\pm$1.20e-15 & 2.71e-14 & 2.58e-14 & 1.36e-15  \\ 
15 &  1 & 0.00$\pm$0.01 & 3.38$\pm$0.10e-04 & 1.29$\pm$0.06e-04 & 9.31$\pm$0.54e-05 & 2.89$\pm$0.81e-05 & 1.70(140) & 1.03$\pm$0.10e-12 & 9.74$\pm$0.34e-13 & 5.50$\pm$1.84e-14 & 1.12e-12 & 1.07e-12 & 5.47e-14  \\ 
17 &  1 & 0.00$\pm$0.00 & 1.08$\pm$0.19e-05 & 0.00$\pm$0.00e+00 & 5.00$\pm$0.00e-06 & 3.58$\pm$0.31e-05 & 1.(41)    & 7.91$\pm$0.46e-14 & 4.32$\pm$0.20e-14 & 3.59$\pm$0.30e-14 & 8.79e-14 & 5.18e-14 & 3.61e-14  \\ 
17 &  2 & 0.00$\pm$0.00 & 4.14$\pm$1.73e-06 & 0.00$\pm$0.00e+00 & 5.00$\pm$0.00e-06 & 1.86$\pm$0.24e-05 & 1.55(27)  & 4.52$\pm$0.37e-14 & 2.60$\pm$0.19e-14 & 1.91$\pm$0.28e-14 & 4.99e-14 & 3.06e-14 & 1.92e-14  \\ 
17 &  3 & 0.00$\pm$0.00 & 1.03$\pm$0.21e-05 & 0.00$\pm$0.00e+00 & 5.00$\pm$0.00e-06 & 3.00$\pm$0.21e-05 & 1.22(46)  & 6.96$\pm$0.33e-14 & 3.92$\pm$0.21e-14 & 3.03$\pm$0.20e-14 & 7.77e-14 & 4.71e-14 & 3.06e-14  \\ 
17 &  4 & 0.00$\pm$0.00 & 6.18$\pm$2.92e-06 & 0.00$\pm$0.00e+00 & 5.00$\pm$0.00e-06 & 1.36$\pm$0.16e-05 & 1.83(24)  & 3.93$\pm$0.40e-14 & 2.50$\pm$0.31e-14 & 1.44$\pm$0.15e-14 & 4.44e-14 & 3.00e-14 & 1.45e-14  \\ 
17 &  5 & 0.00$\pm$0.00 & 1.30$\pm$0.43e-05 & 0.00$\pm$0.00e+00 & 5.00$\pm$0.00e-06 & 1.28$\pm$0.22e-05 & 1.64(14)  & 4.46$\pm$0.50e-14 & 3.11$\pm$0.42e-14 & 1.35$\pm$0.20e-14 & 5.22e-14 & 3.86e-14 & 1.36e-14  \\ 
17 &  6 & 0.00$\pm$0.00 & 1.76$\pm$0.40e-05 & 0.00$\pm$0.00e+00 & 5.00$\pm$0.00e-06 & 1.54$\pm$0.19e-05 & 1.(23)    & 5.34$\pm$0.43e-14 & 3.73$\pm$0.42e-14 & 1.61$\pm$0.19e-14 & 6.29e-14 & 4.67e-14 & 1.61e-14  \\ 
17 &  7 & 0.00$\pm$0.00 & 3.47$\pm$2.96e-06 & 0.00$\pm$0.00e+00 & 5.00$\pm$0.00e-06 & 1.10$\pm$0.17e-05 & 1.24(16)  & 3.24$\pm$0.34e-14 & 2.06$\pm$0.26e-14 & 1.18$\pm$0.17e-14 & 3.63e-14 & 2.44e-14 & 1.18e-14  \\ 
18 &  1 & 0.00$\pm$0.00 & 3.45$\pm$0.00e-04 & 1.33$\pm$0.00e-04 & 5.65$\pm$0.24e-05 & 0.00$\pm$4.49e-06 & 3.77(138) & 9.25$\pm$0.08e-13 & 9.05$\pm$0.15e-13 & 1.92$\pm$0.40e-14 & 9.99e-13 & 9.83e-13 & 1.92e-14  \\ 
18 &  2 & 0.00$\pm$0.00 & 3.45$\pm$0.00e-04 & 1.33$\pm$0.00e-04 & 2.26$\pm$0.22e-05 & 9.50$\pm$4.27e-06 & 3.24(135) & 8.56$\pm$0.10e-13 & 8.35$\pm$0.10e-13 & 2.16$\pm$0.40e-14 & 9.30e-13 & 9.09e-13 & 2.17e-14  \\ 
18 &  3 & 0.00$\pm$0.00 & 3.45$\pm$0.00e-04 & 1.33$\pm$0.00e-04 & 3.21$\pm$0.23e-05 & 9.99$\pm$4.61e-06 & 2.80(130) & 8.81$\pm$0.10e-13 & 8.57$\pm$0.10e-13 & 2.40$\pm$0.40e-14 & 9.55e-13 & 9.32e-13 & 2.41e-14  \\ 
18 &  4 & 0.00$\pm$0.00 & 3.45$\pm$0.00e-04 & 1.33$\pm$0.00e-04 & 2.94$\pm$0.23e-05 & 1.09$\pm$4.43e-06 & 2.85(135) & 8.59$\pm$0.10e-13 & 8.45$\pm$0.10e-13 & 1.48$\pm$0.40e-14 & 9.34e-13 & 9.19e-13 & 1.48e-14  \\ 
20 &  1 & 0.00$\pm$0.00 & 1.17$\pm$0.01e-03 & 2.23$\pm$0.05e-04 & 1.31$\pm$0.05e-04 & 0.00$\pm$4.03e-06 & 11.9(191) & 2.56$\pm$0.01e-12 & 2.52$\pm$0.01e-12 & 3.96$\pm$0.28e-14 & 2.56e-12 & 2.52e-12 & 3.96e-14  \\ 
21 &  1 & 0.02$\pm$0.05 & 1.73$\pm$0.95e-05 & 0.00$\pm$0.00e+00 & 0.03$\pm$1.50e-06 & 1.45$\pm$2.93e-06 & 0.64(8)   & 2.15$\pm$2.30e-14 & 1.99$\pm$0.86e-14 & 1.50$\pm$240.e-15 & 2.23e-14 & 2.08e-14 & 1.51e-15  \\ 
26 &  1 & 0.00$\pm$0.02 & 2.34$\pm$0.52e-05 & 3.72$\pm$2.52e-06 & 3.25$\pm$2.41e-06 & 5.62$\pm$3.49e-06 & 1.62(11)  & 5.75$\pm$2.70e-14 & 5.11$\pm$2.70e-14 & 6.41$\pm$3.10e-15 & 6.07e-14 & 5.43e-14 & 6.42e-15  \\ 
28 &  1 & 0.00$\pm$0.99 & 2.55$\pm$86.5e-05 & 0.00$\pm$1.92e-02 & 0.00$\pm$9.54e-06 & 2.73$\pm$2.73e-06 & 1.34(3)   & 9.11$\pm$10.0e-15 & 6.50$\pm$7.00e-15 & 2.61$\pm$3.00e-15 & 3.92e-14 & 3.64e-14 & 2.70e-15  \\ 
29 &  1 & 0.26$\pm$0.16 & 0.00$\pm$0.00e+00 & 8.48$\pm$5.10e-07 & 0.00$\pm$0.00e+00 & 5.08$\pm$1.83e-07 & 1.29(11)  & 1.25$\pm$0.23e-15 & 7.29$\pm$1.20e-16 & 5.19$\pm$1.60e-16 & 1.72e-15 & 1.19e-15 & 5.30e-16  \\ 
31 &  1 & 0.00$\pm$0.00 & 4.49$\pm$0.33e-05 & 6.41$\pm$2.87e-06 & 4.56$\pm$0.33e-05 & 6.30$\pm$0.00e-05 & 1.45(132) & 2.93$\pm$0.05e-13 & 2.22$\pm$0.05e-13 & 7.13$\pm$0.07e-14 & 3.03e-13 & 2.32e-13 & 7.14e-14  \\ 
31 &  2 & 0.00$\pm$0.00 & 3.13$\pm$1.00e-05 & 3.10$\pm$5.63e-06 & 3.85$\pm$0.59e-05 & 6.30$\pm$0.00e-05 & 1.07(47)  & 2.50$\pm$0.15e-13 & 1.80$\pm$0.14e-13 & 7.00$\pm$0.11e-14 & 2.58e-13 & 1.88e-13 & 7.00e-14  \\ 
35 &  1 & 0.00$\pm$0.01 & 6.48$\pm$0.72e-05 & 2.44$\pm$0.56e-05 & 2.89$\pm$0.63e-05 & 3.08$\pm$0.13e-04 & 0.97(149) & 7.09$\pm$0.30e-13 & 4.00$\pm$0.21e-13 & 3.08$\pm$0.15e-13 & 7.54e-13 & 4.45e-13 & 3.09e-13  \\ 
39 &  1 & 0.00$\pm$0.01 & 2.96$\pm$0.25e-05 & 6.47$\pm$1.82e-06 & 5.77$\pm$2.10e-06 & 9.42$\pm$5.66e-06 & 1.78(49)  & 8.39$\pm$0.82e-14 & 7.30$\pm$0.47e-14 & 1.08$\pm$0.53e-14 & 8.96e-14 & 7.88e-14 & 1.08e-14  \\ 
42 &  1 & 0.71$\pm$0.03 & 2.29$\pm$0.40e-02 & 6.45$\pm$3.10e-04 & 1.44$\pm$0.15e-03 & 0.00$\pm$1.89e-05 & 1.74(189) & 1.04$\pm$0.03e-12 & 7.83$\pm$0.11e-13 & 2.60$\pm$0.21e-13 & 1.93e-12 & 1.65e-12 & 2.80e-13  \\ 
45 &  1 & 0.02$\pm$0.02 & 1.85$\pm$17.1e-06 & 8.26$\pm$26.1e-07 & 7.18$\pm$3.95e-06 & 7.59$\pm$0.67e-05 & 0.82(45)  & 1.40$\pm$0.10e-13 & 6.47$\pm$0.44e-14 & 7.56$\pm$0.60e-14 & 1.48e-13 & 7.21e-14 & 7.57e-14  \\ 
47 &  1 & 0.40$\pm$0.07 & 5.56$\pm$2.29e-04 & 0.00$\pm$1.84e-05 & 2.06$\pm$1.34e-05 & 3.25$\pm$0.18e-04 & 0.99(100) & 4.66$\pm$0.23e-13 & 1.58$\pm$0.10e-13 & 3.08$\pm$0.17e-13 & 5.04e-13 & 1.93e-13 & 3.11e-13  \\ 
63 &  1 & 0.64$\pm$0.69 & 5.65$\pm$28.1e-04 & 1.72$\pm$15.7e-05 & 0.00$\pm$2.71e-05 & 0.00$\pm$4.66e-05 & 3.58(1)   & 3.42$\pm$u   e-14 & 3.32$\pm$u   e-14 & 9.66$\pm$u   e-16 & 3.42e-14 & 3.32e-14 & 9.66e-16  \\ 
\hline
\end{tabular}
\begin{tabular}{llcccccccccccccccc}
  \hline
ID & X \# & $N_{\rm H}$(add) & $kT_1$ & $norm_1$ & $kT_2$ & $norm_2$ & $\chi^2$(dof) & \multicolumn{3}{c}{$F_{\rm X}^{obs}$ (erg\,cm$^{-2}$\,s$^{-1}$)} & \multicolumn{3}{c}{$F_{\rm X}^{ISMcor}$ (erg\,cm$^{-2}$\,s$^{-1}$)} \\
%& $kT_{avg}$ & HR & $ L_{\rm x}^{ISMcor,tot}$ & $\log(L_{\rm x}^{ISMcor,tot}/L_{\rm BOL})$ \\
 &  & (10$^{22}$\,cm$^{-2}$) & (keV) & (cm$^{-5}$) & (keV) & (cm$^{-5}$) & & 0.5--10.0\,keV & 0.5--2.0\,keV & 2.0--10.0\,keV & 0.5--10.0\,keV & 0.5--2.0\,keV & 2.0--10.0\,keV \\
%& (keV) & & (erg\,s$^{-1}$) & \\
  \hline
 1 &  1 & 0.55$\pm$0.00 & 0.20$\pm$0.00 & 7.29$\pm$0.07e-02 & 1.70$\pm$0.00 & 3.05$\pm$0.04e-03 & 2.33(315) & 3.15$\pm$0.02e-12 & 1.99$\pm$0.02e-12 & 1.16$\pm$0.03e-12 & 7.11e-12 & 5.88e-12 & 1.23e-12  \\ 
 1 &  2 & 0.55$\pm$0.00 & 0.20$\pm$0.00 & 7.36$\pm$0.08e-02 & 1.70$\pm$0.00 & 3.05$\pm$0.04e-03 & 2.63(304) & 3.16$\pm$0.03e-12 & 1.99$\pm$0.01e-12 & 1.16$\pm$0.03e-12 & 7.16e-12 & 5.92e-12 & 1.23e-12  \\ 
 1 &  3 & 0.55$\pm$0.00 & 0.20$\pm$0.00 & 5.32$\pm$0.15e-02 & 1.70$\pm$0.00 & 2.87$\pm$0.06e-03 & 1.54(249) & 2.69$\pm$0.04e-12 & 1.59$\pm$0.03e-12 & 1.10$\pm$0.03e-12 & 5.73e-12 & 4.56e-12 & 1.17e-12  \\ 
 3 &  1 & 0.66$\pm$0.01 & 0.19$\pm$0.00 & 2.70$\pm$0.24e-01 & 2.06$\pm$0.01 & 2.64$\pm$0.02e-02 & 5.95(326) & 2.22$\pm$0.01e-11 & 9.59$\pm$0.07e-12 & 1.26$\pm$0.01e-11 & 3.02e-11 & 1.72e-11 & 1.31e-11  \\ 
 4 &  1 & 0.50$\pm$0.00 & 0.24$\pm$0.00 & 6.24$\pm$0.15e-03 & 1.80$\pm$0.00 & 6.93$\pm$0.23e-04 & 1.49(169) & 7.63$\pm$0.15e-13 & 4.74$\pm$0.10e-13 & 2.89$\pm$0.12e-13 & 1.41e-12 & 1.11e-12 & 3.05e-13  \\ 
 4 &  2 & 0.50$\pm$0.00 & 0.24$\pm$0.00 & 5.90$\pm$0.13e-03 & 1.80$\pm$0.00 & 5.64$\pm$0.20e-04 & 1.57(168) & 6.61$\pm$0.12e-13 & 4.25$\pm$0.07e-13 & 2.35$\pm$0.10e-13 & 1.26e-12 & 1.01e-12 & 2.48e-13  \\ 
 4 &  3 & 0.50$\pm$0.00 & 0.24$\pm$0.00 & 5.06$\pm$0.08e-03 & 1.80$\pm$0.00 & 4.29$\pm$0.11e-04 & 1.76(236) & 5.31$\pm$0.07e-13 & 3.51$\pm$0.05e-13 & 1.80$\pm$0.06e-13 & 1.03e-12 & 8.47e-13 & 1.89e-13  \\ 
 4 &  4 & 0.50$\pm$0.00 & 0.24$\pm$0.00 & 6.71$\pm$0.15e-03 & 1.80$\pm$0.00 & 6.61$\pm$0.26e-04 & 1.72(150) & 7.65$\pm$0.15e-13 & 4.88$\pm$0.08e-13 & 2.76$\pm$0.12e-13 & 1.45e-12 & 1.16e-12 & 2.91e-13  \\ 
 4 &  5 & 0.50$\pm$0.00 & 0.24$\pm$0.00 & 6.34$\pm$0.10e-03 & 1.80$\pm$0.00 & 6.45$\pm$0.14e-04 & 1.71(241) & 7.36$\pm$0.10e-13 & 4.67$\pm$0.06e-13 & 2.69$\pm$0.08e-13 & 1.38e-12 & 1.10e-12 & 2.83e-13  \\ 
 5 &  1 & 1.15$\pm$0.14 & 0.94$\pm$0.20 & 1.05$\pm$0.30e-04 & 4.33$\pm$1.96 & 2.21$\pm$2.23e-05 & 1.3(26)   & 4.74$\pm$3.00e-14 & 1.46$\pm$0.50e-14 & 3.28$\pm$2.50e-14 & 5.99e-14 & 2.49e-14 & 3.50e-14  \\ 
 6 &  1 & 0.00$\pm$0.01 & 0.75$\pm$0.01 & 5.46$\pm$0.09e-04 & 2.36$\pm$0.05 & 1.37$\pm$0.02e-03 & 3.37(326) & 2.57$\pm$0.02e-12 & 1.67$\pm$0.02e-12 & 8.95$\pm$0.17e-13 & 3.67e-12 & 2.75e-12 & 9.13e-13  \\ 
 7 &  1 & 0.55$\pm$0.01 & 0.20$\pm$0.01 & 1.38$\pm$0.21e-02 & 1.81$\pm$0.04 & 5.55$\pm$0.12e-04 & 1.91(277) & 6.96$\pm$0.17e-13 & 4.64$\pm$0.14e-13 & 2.32$\pm$0.08e-13 & 1.28e-12 & 1.04e-12 & 2.40e-13  \\ 
 8 &  1 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.69$\pm$0.18e-03 & 1.78$\pm$0.00 & 3.50$\pm$0.19e-04 & 1.(76)    & 2.72$\pm$0.10e-13 & 1.32$\pm$0.06e-13 & 1.40$\pm$0.08e-13 & 4.65e-13 & 3.16e-13 & 1.49e-13  \\ 
 8 &  2 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.72$\pm$0.17e-03 & 1.78$\pm$0.00 & 3.57$\pm$0.19e-04 & 0.93(85)  & 2.77$\pm$0.07e-13 & 1.35$\pm$0.05e-13 & 1.43$\pm$0.07e-13 & 4.75e-13 & 3.22e-13 & 1.52e-13  \\ 
 8 &  3 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.34$\pm$0.15e-03 & 1.78$\pm$0.00 & 3.23$\pm$0.17e-04 & 1.18(79)  & 2.42$\pm$0.08e-13 & 1.13$\pm$0.05e-13 & 1.29$\pm$0.06e-13 & 4.03e-13 & 2.65e-13 & 1.37e-13  \\ 
 8 &  4 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.27$\pm$0.16e-03 & 1.78$\pm$0.00 & 3.18$\pm$0.16e-04 & 0.92(68)  & 2.36$\pm$0.09e-13 & 1.09$\pm$0.06e-13 & 1.26$\pm$0.06e-13 & 3.90e-13 & 2.55e-13 & 1.36e-13  \\ 
 8 &  5 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.63$\pm$0.25e-03 & 1.78$\pm$0.00 & 2.88$\pm$0.29e-04 & 1.29(33)  & 2.34$\pm$0.14e-13 & 1.19$\pm$0.10e-13 & 1.15$\pm$0.12e-13 & 4.14e-13 & 2.90e-13 & 1.23e-13  \\ 
 8 &  6 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.63$\pm$0.41e-03 & 1.78$\pm$0.00 & 2.53$\pm$0.46e-04 & 1.13(9)   & 2.14$\pm$0.22e-13 & 1.12$\pm$0.01e-13 & 1.02$\pm$0.16e-13 & 3.88e-13 & 2.78e-13 & 1.09e-13  \\ 
 8 &  7 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.51$\pm$0.41e-03 & 1.78$\pm$0.00 & 2.99$\pm$0.50e-04 & 1.61(12)  & 2.35$\pm$0.25e-13 & 1.15$\pm$0.13e-13 & 1.20$\pm$0.19e-13 & 4.06e-13 & 2.78e-13 & 1.29e-13  \\ 
 8 &  8 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.32$\pm$0.42e-03 & 1.78$\pm$0.00 & 3.06$\pm$0.48e-04 & 0.55(9)   & 2.31$\pm$0.23e-13 & 1.09$\pm$0.14e-13 & 1.22$\pm$0.21e-13 & 3.89e-13 & 2.57e-13 & 1.31e-13  \\ 
 8 &  9 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.60$\pm$0.35e-03 & 1.78$\pm$0.00 & 2.83$\pm$0.40e-04 & 1.15(16)  & 2.30$\pm$0.20e-13 & 1.16$\pm$0.12e-13 & 1.14$\pm$0.17e-13 & 4.06e-13 & 2.84e-13 & 1.22e-13  \\ 
 8 & 10 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.45$\pm$0.41e-03 & 1.78$\pm$0.00 & 3.02$\pm$0.48e-04 & 1.19(12)  & 2.34$\pm$0.23e-13 & 1.13$\pm$0.13e-13 & 1.21$\pm$0.20e-13 & 4.01e-13 & 2.71e-13 & 1.30e-13  \\ 
 8 & 11 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.67$\pm$5.15e-03 & 1.78$\pm$0.00 & 2.91$\pm$0.58e-04 & 0.95(7)   & 2.37$\pm$0.28e-13 & 1.20$\pm$0.17e-13 & 1.17$\pm$0.22e-13 & 4.20e-13 & 2.94e-13 & 1.25e-13  \\ 
 8 & 12 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.25$\pm$0.34e-03 & 1.78$\pm$0.00 & 3.40$\pm$0.43e-04 & 0.55(15)  & 2.48$\pm$0.20e-13 & 1.12$\pm$0.11e-13 & 1.35$\pm$0.15e-13 & 4.04e-13 & 2.59e-13 & 1.45e-13  \\ 
 8 & 13 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.86$\pm$0.30e-03 & 1.78$\pm$0.00 & 3.03$\pm$0.34e-04 & 1.47(19)  & 2.52$\pm$0.18e-13 & 1.30$\pm$0.10e-13 & 1.22$\pm$0.12e-13 & 4.52e-13 & 3.22e-13 & 1.31e-13  \\ 
 8 & 14 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.36$\pm$0.44e-03 & 1.78$\pm$0.00 & 4.36$\pm$0.50e-04 & 0.66(14)  & 3.08$\pm$0.25e-13 & 1.35$\pm$0.13e-13 & 1.73$\pm$0.20e-13 & 4.88e-13 & 3.03e-13 & 1.86e-13  \\ 
 8 & 15 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.45$\pm$0.41e-03 & 1.78$\pm$0.00 & 4.07$\pm$0.47e-04 & 1.10(16)  & 2.95$\pm$0.26e-13 & 1.33$\pm$0.13e-13 & 1.62$\pm$0.18e-13 & 4.78e-13 & 3.04e-13 & 1.74e-13  \\ 
 8 & 16 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.34$\pm$0.27e-03 & 1.78$\pm$0.00 & 2.99$\pm$0.32e-04 & 0.56(19)  & 2.28$\pm$0.16e-13 & 1.08$\pm$0.08e-13 & 1.19$\pm$0.15e-13 & 3.85e-13 & 2.57e-13 & 1.28e-13  \\ 
 8 & 17 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.47$\pm$0.16e-03 & 1.78$\pm$0.00 & 2.96$\pm$0.18e-04 & 1.05(50)  & 2.31$\pm$0.09e-13 & 1.15$\pm$0.06e-13 & 1.17$\pm$0.07e-13 & 3.98e-13 & 2.73e-13 & 1.25e-13  \\ 
 8 & 18 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.51$\pm$0.39e-03 & 1.78$\pm$0.00 & 1.95$\pm$0.47e-04 & 1.58(6)   & 1.75$\pm$0.20e-13 & 9.61$\pm$1.30e-14 & 7.90$\pm$1.90e-14 & 3.30e-13 & 2.45e-13 & 8.49e-14  \\ 
 8 & 19 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.50$\pm$0.45e-03 & 1.78$\pm$0.00 & 2.86$\pm$0.54e-04 & 1.14(8)   & 2.27$\pm$0.26e-13 & 1.13$\pm$0.15e-13 & 1.15$\pm$0.20e-13 & 3.96e-13 & 2.73e-13 & 1.23e-13  \\ 
 8 & 20 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.67$\pm$0.28e-03 & 1.78$\pm$0.00 & 2.84$\pm$0.32e-04 & 0.71(22)  & 2.33$\pm$0.16e-13 & 1.19$\pm$0.10e-13 & 1.14$\pm$0.13e-13 & 4.15e-13 & 2.93e-13 & 1.23e-13  \\ 
 8 & 21 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.57$\pm$0.14e-03 & 1.78$\pm$0.00 & 3.15$\pm$0.17e-04 & 0.88(74)  & 2.47$\pm$0.08e-13 & 1.21$\pm$0.04e-13 & 1.26$\pm$0.07e-13 & 4.25e-13 & 2.91e-13 & 1.34e-13  \\ 
 8 & 22 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 1.27$\pm$0.14e-03 & 1.78$\pm$0.00 & 2.64$\pm$0.18e-04 & 1.16(51)  & 2.05$\pm$0.10e-13 & 9.93$\pm$0.45e-14 & 1.06$\pm$0.06e-13 & 3.50e-13 & 2.38e-13 & 1.13e-13  \\ 
 8 & 24 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 6.35$\pm$1.47e-04 & 1.78$\pm$0.00 & 3.17$\pm$0.22e-04 & 1.08(39)  & 2.09$\pm$0.10e-13 & 8.37$\pm$0.60e-14 & 1.25$\pm$0.07e-13 & 3.11e-13 & 1.76e-13 & 1.34e-13  \\ 
 8 & 26 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 8.74$\pm$0.64e-04 & 1.78$\pm$0.00 & 2.99$\pm$0.10e-04 & 0.98(130) & 2.09$\pm$0.05e-13 & 9.00$\pm$0.20e-14 & 1.19$\pm$0.03e-13 & 3.28e-13 & 2.00e-13 & 1.28e-13  \\ 
 8 & 27 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 6.22$\pm$2.70e-04 & 1.78$\pm$0.00 & 2.83$\pm$0.32e-04 & 0.83(18)  & 1.89$\pm$0.11e-13 & 7.71$\pm$0.90e-14 & 1.12$\pm$0.17e-13 & 2.85e-13 & 1.64e-13 & 1.20e-13  \\ 
 8 & 28 & 0.63$\pm$0.00 & 0.28$\pm$0.00 & 8.94$\pm$3.44e-04 & 1.78$\pm$0.00 & 3.41$\pm$0.41e-04 & 1.10(14)  & 2.34$\pm$0.22e-13 & 9.85$\pm$1.40e-14 & 1.35$\pm$0.16e-13 & 3.61e-13 & 2.16e-13 & 1.45e-13  \\ 
 9 &  1 & 0.00$\pm$0.01 & 0.80$\pm$0.02 & 9.52$\pm$0.36e-05 & 2.11$\pm$0.20 & 1.69$\pm$0.11e-04 & 1.79(114) & 4.84$\pm$0.10e-13 & 3.78$\pm$0.04e-13 & 1.06$\pm$0.05e-13 & 5.33e-13 & 4.26e-13 & 1.06e-13  \\ 
10 &  1 & 0.00$\pm$0.00 & 0.16$\pm$0.00 & 7.83$\pm$0.07e-03 & 0.64$\pm$0.00 & 2.26$\pm$0.02e-03 & 13.05(75) & 1.08$\pm$0.01e-11 & 1.06$\pm$0.01e-11 & 1.60$\pm$0.02e-13 & 1.41e-11 & 1.39e-11 & 1.62e-13  \\ 
10 &  2 & 0.00$\pm$0.00 & 0.16$\pm$0.00 & 7.74$\pm$0.02e-03 & 0.64$\pm$0.00 & 2.32$\pm$0.01e-03 & 39.2(271) & 1.08$\pm$0.02e-11 & 1.06$\pm$0.01e-11 & 1.61$\pm$0.02e-13 & 1.40e-11 & 1.38e-11 & 1.63e-13  \\ 
10 &  3 & 0.00$\pm$0.00 & 0.16$\pm$0.00 & 7.97$\pm$0.02e-03 & 0.64$\pm$0.00 & 2.25$\pm$0.01e-03 & 20.6(248) & 1.07$\pm$0.01e-11 & 1.06$\pm$0.01e-11 & 1.57$\pm$0.02e-13 & 1.40e-11 & 1.39e-11 & 1.59e-13  \\ 
10 &  4 & 0.00$\pm$0.00 & 0.16$\pm$0.00 & 7.60$\pm$0.03e-03 & 0.64$\pm$0.00 & 2.19$\pm$0.01e-03 & 15.2(248) & 1.04$\pm$0.01e-11 & 1.02$\pm$0.01e-11 & 1.52$\pm$0.03e-13 & 1.35e-11 & 1.33e-11 & 1.55e-13  \\ 
\hline
\end{tabular}
\begin{tabular}{llcccccccccccccccc}
  \hline
ID & X \# & $N_{\rm H}$(add) & $kT_1$ & $norm_1$ & $kT_2$ & $norm_2$ & $\chi^2$(dof) & \multicolumn{3}{c}{$F_{\rm X}^{obs}$ (erg\,cm$^{-2}$\,s$^{-1}$)} & \multicolumn{3}{c}{$F_{\rm X}^{ISMcor}$ (erg\,cm$^{-2}$\,s$^{-1}$)} \\
%& $kT_{avg}$ & HR & $ L_{\rm x}^{ISMcor,tot}$ & $\log(L_{\rm x}^{ISMcor,tot}/L_{\rm BOL})$ \\
 &  & (10$^{22}$\,cm$^{-2}$) & (keV) & (cm$^{-5}$) & (keV) & (cm$^{-5}$) & & 0.5--10.0\,keV & 0.5--2.0\,keV & 2.0--10.0\,keV & 0.5--10.0\,keV & 0.5--2.0\,keV & 2.0--10.0\,keV \\
%& (keV) & & (erg\,s$^{-1}$) & \\
  \hline
11 &  1 & 0.00$\pm$0.01 & 0.32$\pm$0.01 & 4.48$\pm$0.13e-03 & 1.16$\pm$0.01 & 3.35$\pm$0.04e-03 & 22.4(88)  & 1.45$\pm$0.02e-11 & 1.36$\pm$0.02e-11 & 9.09$\pm$0.19e-13 & 1.61e-11 & 1.52e-11 & 9.15e-13  \\ 
12 &  1 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 7.23$\pm$1.04e-04 & 1.00$\pm$0.00 & 5.28$\pm$0.69e-05 & 0.80(28)  & 6.36$\pm$0.41e-14 & 5.42$\pm$0.38e-14 & 9.39$\pm$1.13e-15 & 2.31e-13 & 2.21e-13 & 1.03e-14  \\ 
12 &  2 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 8.33$\pm$0.84e-04 & 1.00$\pm$0.00 & 4.90$\pm$0.57e-05 & 1.21(42)  & 6.52$\pm$0.30e-14 & 5.65$\pm$0.25e-14 & 8.73$\pm$1.06e-15 & 2.51e-13 & 2.41e-13 & 9.54e-15  \\ 
12 &  3 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 7.35$\pm$1.60e-04 & 1.00$\pm$0.00 & 5.54$\pm$1.11e-05 & 0.96(11)  & 6.59$\pm$0.65e-14 & 5.60$\pm$0.50e-14 & 9.85$\pm$1.90e-15 & 2.37e-13 & 2.27e-13 & 1.08e-14  \\ 
12 &  4 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 7.38$\pm$0.86e-04 & 1.00$\pm$0.00 & 4.66$\pm$0.65e-05 & 1.73(33)  & 6.00$\pm$0.36e-14 & 5.17$\pm$0.27e-14 & 8.31$\pm$1.22e-15 & 2.25e-13 & 2.16e-13 & 8.93e-15  \\ 
12 &  5 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 7.02$\pm$1.72e-04 & 1.00$\pm$0.00 & 7.63$\pm$1.21e-05 & 2.93(20)  & 7.88$\pm$0.64e-14 & 6.53$\pm$0.54e-14 & 1.35$\pm$0.20e-14 & 2.58e-13 & 2.43e-13 & 1.48e-14  \\ 
12 &  6 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 8.71$\pm$1.61e-04 & 1.00$\pm$0.00 & 3.15$\pm$1.11e-05 & 0.98(10)  & 5.51$\pm$0.55e-14 & 4.94$\pm$0.50e-14 & 5.66$\pm$2.00e-15 & 2.38e-13 & 2.32e-13 & 6.19e-15  \\ 
12 &  7 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 1.20$\pm$0.31e-03 & 1.00$\pm$0.00 & 1.63$\pm$1.80e-05 & 0.72(4)   & 5.75$\pm$0.92e-14 & 5.45$\pm$0.90e-14 & 3.03$\pm$3.10e-15 & 2.93e-13 & 2.90e-13 & 3.32e-15  \\ 
12 &  8 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 1.96$\pm$0.22e-03 & 1.00$\pm$0.00 & 0.00$\pm$7.45e-06 & 0.79(9)   & 7.56$\pm$1.30e-14 & 7.53$\pm$1.20e-14 & 2.75$\pm$0.10e-16 & 4.42e-13 & 4.42e-13 & 3.13e-16  \\ 
12 &  9 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 1.18$\pm$0.11e-03 & 1.00$\pm$0.00 & 6.67$\pm$4.51e-06 & 1.14(25)  & 5.00$\pm$0.30e-14 & 4.87$\pm$0.35e-14 & 1.34$\pm$0.70e-15 & 2.75e-13 & 2.73e-13 & 1.47e-15  \\ 
12 & 10 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 1.37$\pm$0.13e-03 & 1.00$\pm$0.00 & 6.69$\pm$4.85e-06 & 0.93(21)  & 5.76$\pm$0.40e-14 & 5.62$\pm$0.36e-14 & 1.37$\pm$0.76e-15 & 3.19e-13 & 3.17e-13 & 1.51e-15  \\ 
12 & 11 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 1.22$\pm$0.12e-03 & 1.00$\pm$0.00 & 1.46$\pm$0.48e-05 & 1.14(26)  & 5.71$\pm$0.34e-14 & 5.43$\pm$0.38e-14 & 2.73$\pm$0.80e-15 & 2.95e-13 & 2.92e-13 & 2.99e-15  \\ 
12 & 12 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 1.28$\pm$0.19e-03 & 1.00$\pm$0.00 & 6.35$\pm$8.91e-06 & 0.94(14)  & 5.39$\pm$0.54e-14 & 5.26$\pm$0.50e-14 & 1.30$\pm$1.47e-15 & 2.98e-13 & 2.97e-13 & 1.42e-15  \\ 
12 & 13 & 0.27$\pm$0.00 & 0.19$\pm$0.00 & 1.27$\pm$0.10e-03 & 1.00$\pm$0.00 & 6.61$\pm$3.41e-06 & 1.02(26)  & 5.34$\pm$0.34e-14 & 5.21$\pm$0.33e-14 & 1.34$\pm$0.60e-15 & 2.95e-13 & 2.93e-13 & 1.47e-15  \\ 
13 &  1 & 0.39$\pm$0.06 & 0.04$\pm$0.01 & 2.37$\pm$14.8e+00 & 0.29$\pm$0.03 & 3.16$\pm$0.98e-04 & 1.17(82)  & 9.21$\pm$0.16e-14 & 9.13$\pm$1.66e-14 & 8.43$\pm$1.82e-16 & 1.18e-13 & 1.17e-13 & 8.58e-16  \\ 
14 &  1 & 0.01$\pm$0.01 & 0.16$\pm$0.03 & 1.41$\pm$0.56e-05 & 0.62$\pm$0.06 & 5.08$\pm$0.89e-06 & 0.82(36)  & 2.45$\pm$0.34e-14 & 2.42$\pm$0.35e-14 & 3.31$\pm$0.72e-16 & 2.58e-14 & 2.55e-14 & 3.29e-16  \\ 
15 &  1 & 0.41$\pm$0.02 & 0.04$\pm$0.01 & 1.26$\pm$1.30e+02 & 0.26$\pm$0.01 & 3.76$\pm$0.83e-03 & 1.92(140) & 9.22$\pm$1.10e-13 & 9.17$\pm$1.26e-13 & 4.85$\pm$0.60e-15 & 1.00e-12 & 9.99e-13 & 4.87e-15  \\ 
17 &  1 & 0.39$\pm$0.00 & 0.20$\pm$0.00 & 2.29$\pm$0.19e-04 & 1.55$\pm$0.00 & 4.16$\pm$0.37e-05 & 0.95(41)  & 6.02$\pm$0.30e-14 & 4.51$\pm$0.23e-14 & 1.51$\pm$0.15e-14 & 6.84e-14 & 5.31e-14 & 1.52e-14  \\ 
17 &  2 & 0.39$\pm$0.00 & 0.20$\pm$0.00 & 1.38$\pm$0.18e-04 & 1.55$\pm$0.00 & 2.67$\pm$0.29e-05 & 1.62(27)  & 3.76$\pm$0.24e-14 & 2.79$\pm$0.18e-14 & 9.70$\pm$1.20e-15 & 4.26e-14 & 3.28e-14 & 9.78e-15  \\ 
17 &  3 & 0.39$\pm$0.00 & 0.20$\pm$0.00 & 1.95$\pm$0.19e-04 & 1.55$\pm$0.00 & 3.63$\pm$0.26e-05 & 1.53(46)  & 5.24$\pm$0.23e-14 & 3.91$\pm$0.18e-14 & 1.33$\pm$0.18e-14 & 5.95e-14 & 4.60e-14 & 1.35e-14  \\ 
17 &  4 & 0.39$\pm$0.00 & 0.20$\pm$0.00 & 1.18$\pm$0.24e-04 & 1.55$\pm$0.00 & 2.38$\pm$0.22e-05 & 1.47(24)  & 3.32$\pm$0.20e-14 & 2.45$\pm$0.20e-14 & 8.73$\pm$0.83e-15 & 3.76e-14 & 2.88e-14 & 8.81e-15  \\ 
17 &  5 & 0.39$\pm$0.00 & 0.20$\pm$0.00 & 1.58$\pm$0.26e-04 & 1.55$\pm$0.00 & 1.96$\pm$0.27e-05 & 1.84(14)  & 3.41$\pm$0.30e-14 & 2.69$\pm$0.30e-14 & 7.19$\pm$1.00e-15 & 3.94e-14 & 3.20e-14 & 7.26e-15  \\ 
17 &  6 & 0.39$\pm$0.00 & 0.20$\pm$0.00 & 2.03$\pm$0.27e-04 & 1.55$\pm$0.00 & 2.00$\pm$0.24e-05 & 1.34(23)  & 3.93$\pm$0.25e-14 & 3.19$\pm$0.26e-14 & 7.35$\pm$0.90e-15 & 4.59e-14 & 3.84e-14 & 7.41e-15  \\ 
17 &  7 & 0.39$\pm$0.00 & 0.20$\pm$0.00 & 9.93$\pm$2.12e-05 & 1.55$\pm$0.00 & 2.04$\pm$0.24e-05 & 0.81(16)  & 2.83$\pm$0.20e-14 & 2.08$\pm$0.20e-14 & 7.48$\pm$0.95e-15 & 3.20e-14 & 2.44e-14 & 7.55e-15  \\ 
18 &  1 & 0.29$\pm$0.00 & 0.13$\pm$0.00 & 9.34$\pm$0.12e-03 & 0.50$\pm$0.00 & 5.59$\pm$0.06e-04 & 7.37(138) & 9.47$\pm$0.20e-13 & 9.31$\pm$0.20e-13 & 1.65$\pm$0.03e-14 & 1.03e-12 & 1.01e-12 & 1.65e-14  \\ 
18 &  2 & 0.29$\pm$0.00 & 0.13$\pm$0.00 & 8.26$\pm$0.11e-03 & 0.50$\pm$0.00 & 4.72$\pm$0.06e-04 & 6.22(135) & 8.18$\pm$0.15e-13 & 8.04$\pm$0.16e-13 & 1.39$\pm$0.02e-14 & 8.90e-13 & 8.76e-13 & 1.40e-14  \\ 
18 &  3 & 0.29$\pm$0.00 & 0.13$\pm$0.00 & 8.56$\pm$0.11e-03 & 0.50$\pm$0.00 & 5.01$\pm$0.06e-04 & 6.54(130) & 8.59$\pm$0.17e-13 & 8.44$\pm$0.18e-13 & 1.48$\pm$0.03e-14 & 9.34e-13 & 9.19e-13 & 1.48e-14  \\ 
18 &  4 & 0.29$\pm$0.00 & 0.13$\pm$0.00 & 8.64$\pm$0.11e-03 & 0.50$\pm$0.00 & 4.79$\pm$0.06e-04 & 7.2(135)  & 8.43$\pm$0.18e-13 & 8.29$\pm$0.16e-13 & 1.41$\pm$0.02e-14 & 9.18e-13 & 9.04e-13 & 1.42e-14  \\ 
20 &  1 & 0.19$\pm$0.01 & 0.07$\pm$0.01 & 1.60$\pm$0.18e-01 & 0.31$\pm$0.00 & 2.23$\pm$0.07e-03 & 11.4(190) & 2.36$\pm$0.03e-12 & 2.35$\pm$0.02e-12 & 8.87$\pm$0.20e-15 & 2.35e-12 & 2.34e-12 & 8.86e-15  \\ 
21 &  1 & 0.03$\pm$0.23 & 0.20$\pm$0.04 & 1.91$\pm$15.7e-05 & 0.00$\pm$0.00 & 0.00$\pm$0.00e+00 & 0.60(9)   & 1.98$\pm$1.30e-14 & 1.98$\pm$12.0e-14 & 4.62$\pm$1.00e-18 & 2.07e-14 & 2.07e-14 & 4.62e-18  \\ 
26 &  1 & 0.05$\pm$0.10 & 0.09$\pm$0.04 & 2.92$\pm$23.7e-04 & 0.64$\pm$0.11 & 1.27$\pm$0.60e-05 & 1.31(11)  & 5.24$\pm$3.00e-14 & 5.15$\pm$3.00e-14 & 8.95$\pm$3.00e-16 & 5.58e-14 & 5.49e-14 & 8.97e-16  \\ 
28 &  1 & 0.10$\pm$1.40 & 0.96$\pm$0.87 & 0.00$\pm$6.00e-02 & 0.00$\pm$0.00 & 0.00$\pm$0.00e+00 & 0.83(5)   & 4.74$\pm$u   e-15 & 3.93$\pm$u   e-15 & 8.04$\pm$u   e-16 & 9.48e-15 & 8.60e-15 & 8.65e-16  \\ 
29 &  1 & 0.37$\pm$0.17 & 0.49$\pm$0.12 & 1.64$\pm$1.60e-06 & 10.8$\pm$8.00 & 4.23$\pm$2.35e-07 & 1.41(9)   & 1.38$\pm$1.00e-15 & 7.44$\pm$6.00e-16 & 6.32$\pm$6.00e-16 & 1.86e-15 & 1.22e-15 & 6.43e-16  \\ 
31 &  1 & 0.60$\pm$0.00 & 0.15$\pm$0.00 & 1.12$\pm$0.03e-02 & 1.40$\pm$0.00 & 1.59$\pm$0.08e-04 & 1.78(133) & 2.83$\pm$0.09e-13 & 2.34$\pm$0.07e-13 & 4.85$\pm$0.27e-14 & 2.93e-13 & 2.45e-13 & 4.86e-14  \\ 
31 &  2 & 0.60$\pm$0.00 & 0.15$\pm$0.00 & 8.16$\pm$0.67e-03 & 1.40$\pm$0.00 & 1.53$\pm$0.12e-04 & 1.28(48)  & 2.35$\pm$0.12e-13 & 1.88$\pm$0.12e-13 & 4.73$\pm$0.36e-14 & 2.43e-13 & 1.96e-13 & 4.74e-14  \\ 
35 &  1 & 0.00$\pm$0.00 & 0.31$\pm$0.01 & 8.37$\pm$0.53e-05 & 3.13$\pm$0.18 & 3.56$\pm$0.12e-04 & 1.27(150) & 6.79$\pm$0.21e-13 & 3.90$\pm$0.09e-13 & 2.89$\pm$0.17e-13 & 7.21e-13 & 4.32e-13 & 2.89e-13  \\ 
39 &  1 & 0.05$\pm$0.04 & 0.09$\pm$0.02 & 3.58$\pm$11.1e-04 & 0.64$\pm$0.04 & 2.01$\pm$0.40e-05 & 1.13(49)  & 6.76$\pm$0.90e-14 & 6.62$\pm$0.97e-14 & 1.43$\pm$0.23e-15 & 7.30e-14 & 7.16e-14 & 1.42e-15  \\ 
42 &  1 & 0.72$\pm$0.03 & 0.15$\pm$0.01 & 8.08$\pm$2.60e-02 & 0.92$\pm$0.02 & 2.05$\pm$0.08e-03 & 1.66(189) & 1.05$\pm$0.08e-12 & 7.78$\pm$0.84e-13 & 2.75$\pm$0.10e-13 & 2.02e-12 & 1.73e-12 & 2.92e-13  \\ 
45 &  1 & 0.00$\pm$0.00 & 0.93$\pm$0.13 & 9.00$\pm$2.80e-06 & 4.78$\pm$1.41 & 7.76$\pm$0.67e-05 & 0.81(46)  & 1.50$\pm$0.10e-13 & 6.33$\pm$0.34e-14 & 8.65$\pm$1.30e-14 & 1.63e-13 & 7.62e-14 & 8.70e-14  \\ 
47 &  1 & 0.01$\pm$0.04 & 0.43$\pm$0.17 & 1.28$\pm$0.98e-05 & 7.08$\pm$1.24 & 2.72$\pm$0.11e-04 & 0.9(100)  & 5.18$\pm$0.38e-13 & 1.59$\pm$0.15e-13 & 3.59$\pm$0.35e-13 & 5.57e-13 & 1.96e-13 & 3.62e-13  \\ 
63 &  1 & 0.40$\pm$0.23 & 0.30$\pm$0.19 & 9.41$\pm$40.6e-05 & 0.00$\pm$0.00 & 0.00$\pm$0.00e+00 & 0.22(3)   & 2.97$\pm$u   e-14 & 2.94$\pm$u   e-14 & 3.19$\pm$u   e-16 & 2.97e-14 & 2.94e-14 & 3.19e-16  \\ 
\hline
\end{tabular}
\begin{tabular}{ll|cccc|cccc}
  \hline
ID & X \# & \multicolumn{4}{|c|}{4T fits} & \multicolumn{4}{c}{2T fits}\\ 
   & & $kT_{avg}$ & HR & $ L_{\rm x}^{ISMcor,tot}$ & $\log(L_{\rm x}^{ISMcor,tot}/L_{\rm BOL})$ & $kT_{avg}$ & HR & $ L_{\rm x}^{ISMcor,tot}$ & $\log(L_{\rm x}^{ISMcor,tot}/L_{\rm BOL})$\\
   & & (keV) &  & (erg\,s$^{-1}$) & & (keV) &  & (erg\,s$^{-1}$) & \\
  \hline
 1 &  1 & 0.46$\pm$0.01 & 0.235$\pm$0.003 & 1.70e+33 & $-6.15\pm$0.003 & 0.26$\pm$0.001& 0.209$\pm$0.006 & 1.62e+33 & $-6.17\pm$0.003 \\ 
 1 &  2 & 0.46$\pm$0.01 & 0.235$\pm$0.003 & 1.71e+33 & $-6.15\pm$0.003 & 0.26$\pm$0.001& 0.208$\pm$0.005 & 1.63e+33 & $-6.17\pm$0.004 \\ 
 1 &  3 & 0.53$\pm$0.02 & 0.302$\pm$0.008 & 1.37e+33 & $-6.25\pm$0.006 & 0.28$\pm$0.001& 0.257$\pm$0.009 & 1.31e+33 & $-6.27\pm$0.006 \\ 
 3 &  1 & 0.79$\pm$0.01 & 0.893$\pm$0.008 & 7.71e+32 & $-6.01\pm$0.002 & 0.36$\pm$0.003& 0.762$\pm$0.008 & 7.32e+32 & $-6.03\pm$0.002 \\ 
 4 &  1 & 0.60$\pm$0.03 & 0.320$\pm$0.019 & 9.48e+32 & $-6.01\pm$0.01  & 0.40$\pm$0.01 & 0.275$\pm$0.013 & 8.85e+32 & $-6.04\pm$0.009 \\ 
 4 &  2 & 0.56$\pm$0.03 & 0.286$\pm$0.020 & 8.41e+32 & $-6.06\pm$0.01  & 0.38$\pm$0.01 & 0.246$\pm$0.011 & 7.91e+32 & $-6.09\pm$0.008 \\ 
 4 &  3 & 0.50$\pm$0.02 & 0.266$\pm$0.012 & 7.09e+32 & $-6.13\pm$0.006 & 0.36$\pm$0.003& 0.223$\pm$0.008 & 6.46e+32 & $-6.17\pm$0.006 \\ 
 4 &  4 & 0.64$\pm$0.04 & 0.316$\pm$0.025 & 9.60e+32 & $-6.00\pm$0.01  & 0.38$\pm$0.01 & 0.251$\pm$0.012 & 9.10e+32 & $-6.02\pm$0.009 \\ 
 4 &  5 & 0.61$\pm$0.02 & 0.297$\pm$0.011 & 9.10e+32 & $-6.02\pm$0.007 & 0.38$\pm$0.003& 0.257$\pm$0.008 & 8.66e+32 & $-6.05\pm$0.006 \\ 
 5 &  1 & 0.87$\pm$0.35 & 1.378$\pm$0.779 & 1.90e+32 & $-6.41\pm$0.12  & 1.53$\pm$0.73 & 1.406$\pm$1.175 & 1.90e+32 & $-6.40\pm$0.27  \\ 
 6 &  1 & 0.49$\pm$0.01 & 0.309$\pm$0.007 & 1.17e+33 & $-5.60\pm$0.005 & 1.90$\pm$0.04 & 0.332$\pm$0.007 & 1.10e+33 & $-5.63\pm$0.003 \\ 
 7 &  1 & 0.57$\pm$0.02 & 0.254$\pm$0.008 & 1.00e+33 & $-6.28\pm$0.005 & 0.26$\pm$0.01 & 0.231$\pm$0.011 & 9.65e+32 & $-6.30\pm$0.01  \\ 
 8 &  1 & 0.38$\pm$0.03 & 0.559$\pm$0.066 & 3.05e+32 & $-6.07\pm$0.02  & 0.54$\pm$0.01 & 0.472$\pm$0.034 & 2.92e+32 & $-6.09\pm$0.02  \\ 
 8 &  2 & 0.36$\pm$0.02 & 0.548$\pm$0.053 & 3.26e+32 & $-6.04\pm$0.03  & 0.54$\pm$0.01 & 0.472$\pm$0.029 & 2.98e+32 & $-6.08\pm$0.01  \\ 
 8 &  3 & 0.45$\pm$0.03 & 0.583$\pm$0.067 & 2.53e+32 & $-6.15\pm$0.03  & 0.57$\pm$0.02 & 0.517$\pm$0.033 & 2.53e+32 & $-6.15\pm$0.01  \\ 
 8 &  4 & 0.44$\pm$0.03 & 0.614$\pm$0.051 & 2.52e+32 & $-6.15\pm$0.02  & 0.58$\pm$0.02 & 0.533$\pm$0.039 & 2.45e+32 & $-6.16\pm$0.02  \\ 
 8 &  5 & 0.33$\pm$0.03 & 0.493$\pm$0.083 & 2.83e+32 & $-6.10\pm$0.02  & 0.51$\pm$0.02 & 0.424$\pm$0.057 & 2.60e+32 & $-6.14\pm$0.03  \\ 
 8 &  6 & 0.37$\pm$0.12 & 0.380$\pm$0.187 & 2.20e+32 & $-6.21\pm$0.11  & 0.48$\pm$0.04 & 0.392$\pm$0.062 & 2.43e+32 & $-6.17\pm$0.04  \\ 
 8 &  7 & 0.41$\pm$0.10 & 0.485$\pm$0.147 & 2.44e+32 & $-6.17\pm$0.07  & 0.53$\pm$0.04 & 0.464$\pm$0.090 & 2.55e+32 & $-6.15\pm$0.05  \\ 
 8 &  8 & 0.52$\pm$0.10 & 0.554$\pm$0.193 & 2.27e+32 & $-6.20\pm$0.08  & 0.56$\pm$0.04 & 0.510$\pm$0.109 & 2.44e+32 & $-6.17\pm$0.04  \\ 
 8 &  9 & 0.36$\pm$0.07 & 0.432$\pm$0.126 & 2.44e+32 & $-6.17\pm$0.06  & 0.51$\pm$0.03 & 0.430$\pm$0.078 & 2.55e+32 & $-6.15\pm$0.04  \\ 
 8 & 10 & 0.49$\pm$0.15 & 0.496$\pm$0.219 & 2.27e+32 & $-6.20\pm$0.08  & 0.54$\pm$0.04 & 0.480$\pm$0.097 & 2.52e+32 & $-6.15\pm$0.04  \\ 
 8 & 11 & 0.31$\pm$0.04 & 0.498$\pm$0.163 & 3.13e+32 & $-6.06\pm$0.08  & 0.50$\pm$0.12 & 0.425$\pm$0.100 & 2.64e+32 & $-6.13\pm$0.05  \\ 
 8 & 12 & 0.37$\pm$0.04 & 0.657$\pm$0.124 & 8.35e+31 & $-6.63\pm$0.05  & 0.60$\pm$0.04 & 0.560$\pm$0.083 & 6.25e+31 & $-6.76\pm$0.04  \\ 
 8 & 13 & 0.33$\pm$0.04 & 0.450$\pm$0.383 & 2.97e+32 & $-6.08\pm$0.06  & 0.49$\pm$0.02 & 0.407$\pm$0.051 & 2.84e+32 & $-6.10\pm$0.03  \\ 
 8 & 14 & 0.46$\pm$0.07 & 0.788$\pm$0.149 & 3.45e+32 & $-6.02\pm$0.05  & 0.64$\pm$0.04 & 0.614$\pm$0.092 & 3.06e+32 & $-6.07\pm$0.04  \\ 
 8 & 15 & 0.43$\pm$0.06 & 0.668$\pm$0.126 & 3.25e+32 & $-6.04\pm$0.05  & 0.61$\pm$0.04 & 0.572$\pm$0.085 & 3.00e+32 & $-6.08\pm$0.04  \\ 
 8 & 16 & 0.51$\pm$0.08 & 0.547$\pm$0.105 & 2.27e+32 & $-6.20\pm$0.05  & 0.55$\pm$0.03 & 0.498$\pm$0.073 & 2.42e+32 & $-6.17\pm$0.03  \\ 
 8 & 17 & 0.36$\pm$0.02 & 0.500$\pm$0.056 & 2.54e+32 & $-6.15\pm$0.03  & 0.53$\pm$0.02 & 0.458$\pm$0.036 & 2.50e+32 & $-6.16\pm$0.02  \\ 
 8 & 18 & 0.40$\pm$0.09 & 0.313$\pm$0.209 & 1.74e+32 & $-6.31\pm$0.20  & 0.45$\pm$0.04 & 0.347$\pm$0.096 & 2.07e+32 & $-6.24\pm$0.05  \\ 
 8 & 19 & 0.50$\pm$0.23 & 0.380$\pm$0.223 & 2.09e+32 & $-6.23\pm$0.14  & 0.52$\pm$0.05 & 0.451$\pm$0.099 & 2.49e+32 & $-6.16\pm$0.05  \\ 
 8 & 20 & 0.34$\pm$0.04 & 0.454$\pm$0.099 & 2.67e+32 & $-6.13\pm$0.04  & 0.50$\pm$0.03 & 0.420$\pm$0.059 & 2.60e+32 & $-6.14\pm$0.03  \\ 
 8 & 21 & 0.35$\pm$0.02 & 0.525$\pm$0.048 & 2.86e+32 & $-6.10\pm$0.02  & 0.53$\pm$0.01 & 0.460$\pm$0.030 & 2.67e+32 & $-6.13\pm$0.01  \\ 
 8 & 22 & 0.38$\pm$0.03 & 0.557$\pm$0.069 & 2.30e+32 & $-6.19\pm$0.03  & 0.54$\pm$0.02 & 0.475$\pm$0.034 & 2.20e+32 & $-6.21\pm$0.02  \\ 
 8 & 24 & 1.47$\pm$0.30 & 0.712$\pm$0.088 & 1.90e+32 & $-6.27\pm$0.03  & 0.78$\pm$0.03 & 0.761$\pm$0.069 & 1.95e+32 & $-6.26\pm$0.02  \\ 
 8 & 26 & 0.64$\pm$0.03 & 0.742$\pm$0.033 & 2.03e+32 & $-6.24\pm$0.01  & 0.66$\pm$0.01 & 0.640$\pm$0.022 & 2.06e+32 & $-6.24\pm$0.01  \\ 
 8 & 27 & 0.88$\pm$0.23 & 0.815$\pm$0.177 & 1.79e+32 & $-6.30\pm$0.05  & 0.75$\pm$0.05 & 0.732$\pm$0.140 & 1.79e+32 & $-6.30\pm$0.03  \\ 
\hline
\end{tabular}
\begin{tabular}{ll|cccc|cccc}
  \hline
ID & X \# & \multicolumn{4}{|c|}{4T fits} & \multicolumn{4}{c}{2T fits}\\
   & & $kT_{avg}$ & HR & $ L_{\rm x}^{ISMcor,tot}$ & $\log(L_{\rm x}^{ISMcor,tot}/L_{\rm BOL})$ & $kT_{avg}$ & HR & $ L_{\rm x}^{ISMcor,tot}$ & $\log(L_{\rm x}^{ISMcor,tot}/L_{\rm BOL})$\\
   & & (keV) &  & (erg\,s$^{-1}$) & & (keV) &  & (erg\,s$^{-1}$) & \\
  \hline
 8 & 28 & 0.44$\pm$0.06 & 0.844$\pm$0.152 & 1.41e+32 & $-6.41\pm$0.43  & 0.69$\pm$0.05 & 0.671$\pm$0.124 & 1.36e+32 & $-6.42\pm$0.04  \\ 
 9 &  1 & 1.87$\pm$0.25 & 0.303$\pm$0.032 & 1.18e+32 & $-6.30\pm$0.02  & 1.64$\pm$0.13 & 0.249$\pm$0.012 & 1.08e+32 & $-6.34\pm$0.009 \\ 
10 &  1 & 0.32$\pm$0.003& 0.015$\pm$0.0003& 2.91e+32 & $-6.76\pm$0.002 & 0.27$\pm$0.001& 0.012$\pm$0.0002& 2.89e+32 & $-6.76\pm$0.004 \\ 
10 &  2 & 0.33$\pm$0.001& 0.016$\pm$0.0001& 2.87e+32 & $-6.77\pm$0.001 & 0.27$\pm$0.001& 0.012$\pm$0.0002& 2.87e+32 & $-6.77\pm$0.008 \\ 
10 &  3 & 0.32$\pm$0.001& 0.015$\pm$0.0001& 2.87e+32 & $-6.77\pm$0.001 & 0.27$\pm$0.001& 0.011$\pm$0.0002& 2.87e+32 & $-6.77\pm$0.004 \\ 
10 &  4 & 0.32$\pm$0.002& 0.015$\pm$0.0001& 2.77e+32 & $-6.78\pm$0.001 & 0.27$\pm$0.001& 0.012$\pm$0.0003& 2.77e+32 & $-6.78\pm$0.004 \\ 
11 &  1 & 0.84$\pm$0.02 & 0.078$\pm$0.001 & 6.67e+31 & $-6.23\pm$0.02  & 0.68$\pm$0.01 & 0.060$\pm$0.002 & 6.24e+31 & $-6.26\pm$0.006 \\ 
12 &  1 & 0.29$\pm$0.01 & 0.044$\pm$0.006 & 4.46e+30 & $-7.35\pm$0.03  & 0.25$\pm$0.01 & 0.047$\pm$0.006 & 4.42e+30 & $-7.36\pm$0.03  \\ 
12 &  2 & 0.27$\pm$0.01 & 0.038$\pm$0.004 & 4.86e+30 & $-7.32\pm$0.02  & 0.23$\pm$0.01 & 0.040$\pm$0.005 & 4.81e+30 & $-7.32\pm$0.02  \\ 
12 &  3 & 0.29$\pm$0.02 & 0.046$\pm$0.009 & 4.54e+30 & $-7.35\pm$0.04  & 0.25$\pm$0.01 & 0.048$\pm$0.010 & 4.54e+30 & $-7.35\pm$0.04  \\ 
12 &  4 & 0.27$\pm$0.01 & 0.039$\pm$0.005 & 4.33e+30 & $-7.37\pm$0.03  & 0.24$\pm$0.01 & 0.041$\pm$0.006 & 4.31e+30 & $-7.37\pm$0.03  \\ 
12 &  5 & 0.31$\pm$0.02 & 0.053$\pm$0.009 & 5.05e+30 & $-7.30\pm$0.03  & 0.27$\pm$0.01 & 0.061$\pm$0.010 & 4.94e+30 & $-7.31\pm$0.04  \\ 
12 &  6 & 0.25$\pm$0.02 & 0.029$\pm$0.008 & 4.58e+30 & $-7.34\pm$0.04  & 0.22$\pm$0.01 & 0.027$\pm$0.010 & 4.56e+30 & $-7.34\pm$0.04  \\ 
12 &  7 & 0.22$\pm$0.02 & 0.014$\pm$0.009 & 5.76e+30 & $-7.24\pm$0.06  & 0.20$\pm$0.01 & 0.001$\pm$0.001 & 8.46e+30 & $-7.08\pm$0.07  \\ 
12 &  8 & 0.20$\pm$0.01 & 0.001$\pm$0.0002& 9.36e+30 & $-7.03\pm$0.07  & 0.19$\pm$0.004&0.0007$\pm$0.0001& 8.46e+30 & $-7.08\pm$0.07  \\ 
12 &  9 & 0.21$\pm$0.01 & 0.007$\pm$0.003 & 5.55e+30 & $-7.26\pm$0.03  & 0.19$\pm$0.004& 0.005$\pm$0.003 & 5.27e+30 & $-7.28\pm$0.03  \\ 
12 & 10 & 0.21$\pm$0.01 & 0.007$\pm$0.003 & 6.32e+30 & $-7.20\pm$0.03  & 0.19$\pm$0.004& 0.005$\pm$0.003 & 6.11e+30 & $-7.22\pm$0.03  \\ 
12 & 11 & 0.22$\pm$0.01 & 0.011$\pm$0.003 & 5.94e+30 & $-7.23\pm$0.02  & 0.20$\pm$0.004& 0.010$\pm$0.003 & 5.65e+30 & $-7.25\pm$0.03  \\ 
12 & 12 & 0.21$\pm$0.01 & 0.007$\pm$0.005 & 5.94e+30 & $-7.23\pm$0.03  & 0.19$\pm$0.01 & 0.005$\pm$0.005 & 5.71e+30 & $-7.25\pm$0.04  \\ 
12 & 13 & 0.21$\pm$0.004& 0.006$\pm$0.002 & 5.97e+30 & $-7.23\pm$0.03  & 0.19$\pm$0.003& 0.005$\pm$0.002 & 5.65e+30 & $-7.25\pm$0.03  \\ 
13 &  1 & 1.00$\pm$0.23 & 0.115$\pm$0.034 & 2.16e+31 & $-6.75\pm$0.01  & 0.29$\pm$0.01 & 0.007$\pm$0.002 & 1.82e+31 & $-6.82\pm$0.07  \\ 
14 &  1 & 0.57$\pm$0.45 & 0.053$\pm$0.046 & 7.30e+30 & $-6.97\pm$0.05  & 0.28$\pm$0.03 & 0.013$\pm$0.003 & 6.95e+30 & $-6.99\pm$0.06  \\ 
15 &  1 & 0.60$\pm$0.06 & 0.051$\pm$0.017 & 2.40e+31 & $-6.78\pm$0.04  & 0.04$\pm$0.002& 0.005$\pm$0.001 & 2.14e+31 & $-6.83\pm$0.05  \\ 
17 &  1 & 2.91$\pm$0.55 & 0.697$\pm$0.067 & 6.08e+30 & $-6.86\pm$0.03  & 0.41$\pm$0.02 & 0.286$\pm$0.032 & 4.73e+30 & $-6.97\pm$0.02  \\ 
17 &  2 & 2.89$\pm$0.67 & 0.627$\pm$0.103 & 3.45e+30 & $-7.11\pm$0.04  & 0.42$\pm$0.02 & 0.298$\pm$0.042 & 2.94e+30 & $-7.17\pm$0.03  \\ 
17 &  3 & 2.80$\pm$0.42 & 0.650$\pm$0.055 & 5.37e+30 & $-6.91\pm$0.02  & 0.41$\pm$0.01 & 0.293$\pm$0.056 & 4.11e+30 & $-7.03\pm$0.03  \\ 
17 &  4 & 2.45$\pm$0.45 & 0.483$\pm$0.078 & 3.07e+30 & $-7.16\pm$0.04  & 0.43$\pm$0.02 & 0.306$\pm$0.038 & 2.60e+30 & $-7.23\pm$0.03  \\ 
17 &  5 & 1.91$\pm$0.39 & 0.352$\pm$0.071 & 3.61e+30 & $-7.09\pm$0.05  & 0.35$\pm$0.02 & 0.227$\pm$0.040 & 2.72e+30 & $-7.21\pm$0.04  \\ 
17 &  6 & 1.85$\pm$0.28 & 0.345$\pm$0.056 & 4.35e+30 & $-7.00\pm$0.03  & 0.32$\pm$0.02 & 0.193$\pm$0.028 & 3.17e+30 & $-7.14\pm$0.03  \\ 
17 &  7 & 2.55$\pm$0.57 & 0.484$\pm$0.093 & 2.51e+30 & $-7.24\pm$0.05  & 0.43$\pm$0.03 & 0.309$\pm$0.049 & 2.21e+30 & $-7.30\pm$0.03  \\ 
18 &  1 & 0.38$\pm$0.03 & 0.020$\pm$0.004 & 3.96e+30 & $-7.21\pm$0.004 &0.15$\pm$0.0003& 0.016$\pm$0.0005& 4.08e+30 & $-7.19\pm$0.009 \\ 
18 &  2 & 0.41$\pm$0.03 & 0.024$\pm$0.004 & 3.69e+30 & $-7.24\pm$0.005 &0.15$\pm$0.0003& 0.016$\pm$0.0004& 3.53e+30 & $-7.26\pm$0.008 \\ 
18 &  3 & 0.42$\pm$0.04 & 0.026$\pm$0.004 & 3.79e+30 & $-7.23\pm$0.005 &0.15$\pm$0.0003& 0.016$\pm$0.0005& 3.70e+30 & $-7.23\pm$0.009 \\ 
18 &  4 & 0.36$\pm$0.03 & 0.016$\pm$0.004 & 3.70e+30 & $-7.23\pm$0.005 &0.15$\pm$0.0003& 0.016$\pm$0.0004& 3.64e+30 & $-7.24\pm$0.009 \\ 
20 &  1 & 0.33$\pm$0.01 & 0.016$\pm$0.001 & 3.57e+30 & $-7.46\pm$0.002 & 0.07$\pm$0.001& 0.004$\pm$0.0001& 3.28e+30 & $-7.50\pm$0.006 \\ 
21 &  1 & 0.49$\pm$0.50 & 0.073$\pm$11.61 & 4.30e+28 & $-8.71\pm$0.46  & 0.20$\pm$0.04 & 0.000$\pm$0.001 & 4.00e+28 & $-8.74\pm$0.29  \\ 
26 &  1 & 0.91$\pm$0.38 & 0.118$\pm$0.085 & 8.90e+29 & $-7.73\pm$0.20  & 0.11$\pm$0.05 & 0.016$\pm$0.011 & 8.18e+29 & $-7.77\pm$0.25  \\ 
28 &  1 & 0.57$\pm$408. & 0.074$\pm$0.117 & 1.52e+31 & $-6.36\pm$0.48  & 0.96$\pm$0.87 & 0.101$\pm$u     & 3.68e+30 & $-6.98\pm$u     \\ 
\hline
\end{tabular}
\begin{tabular}{ll|cccc|cccc}
  \hline
ID & X \# & \multicolumn{4}{|c|}{4T fits} & \multicolumn{4}{c}{2T fits}\\
   & & $kT_{avg}$ & HR & $ L_{\rm x}^{ISMcor,tot}$ & $\log(L_{\rm x}^{ISMcor,tot}/L_{\rm BOL})$ & $kT_{avg}$ & HR & $ L_{\rm x}^{ISMcor,tot}$ & $\log(L_{\rm x}^{ISMcor,tot}/L_{\rm BOL})$\\
   & & (keV) &  & (erg\,s$^{-1}$) & & (keV) &  & (erg\,s$^{-1}$) & \\
  \hline
29 &  1 & 1.87$\pm$0.60 & 0.445$\pm$0.156 & 4.17e+28 & $-8.07\pm$0.08  & 2.60$\pm$1.91 & 0.527$\pm$0.657 & 4.51e+28 & $-8.04\pm$0.31  \\ 
31 &  1 & 1.94$\pm$0.05 & 0.308$\pm$0.008 & 9.07e+30 & $-6.21\pm$0.01  & 0.17$\pm$0.001& 0.198$\pm$0.013 & 8.77e+30 & $-6.22\pm$0.01  \\ 
31 &  2 & 2.20$\pm$0.14 & 0.372$\pm$0.030 & 7.72e+30 & $-6.28\pm$0.03  & 0.17$\pm$0.002& 0.242$\pm$0.024 & 7.27e+30 & $-6.30\pm$0.02  \\ 
35 &  1 & 3.02$\pm$0.39 & 0.694$\pm$0.050 & 1.55e+30 & $-7.16\pm$0.02  & 2.59$\pm$0.15 & 0.669$\pm$0.042 & 1.48e+30 & $-7.18\pm$0.01  \\ 
39 &  1 & 1.04$\pm$0.42 & 0.137$\pm$0.068 & 3.59e+29 & $-7.77\pm$0.04  & 0.12$\pm$0.02 & 0.020$\pm$0.004 & 2.93e+29 & $-7.86\pm$0.06  \\ 
42 &  1 & 0.26$\pm$0.01 & 0.170$\pm$0.014 & 4.25e+31 & $-5.90\pm$0.01  & 0.17$\pm$0.01 & 0.169$\pm$0.019 & 4.45e+31 & $-5.88\pm$0.03  \\ 
45 &  1 & 3.63$\pm$1.88 & 1.050$\pm$0.110 & 9.86e+29 & $-6.59\pm$0.03  & 4.38$\pm$1.26 & 1.142$\pm$0.182 & 1.09e+30 & $-6.55\pm$0.03  \\ 
47 &  1 & 1.59$\pm$0.13 & 1.611$\pm$0.135 & 1.02e+30 & $-6.35\pm$0.02  & 6.78$\pm$1.18 & 1.847$\pm$0.251 & 1.13e+30 & $-6.31\pm$0.03  \\ 
63 &  1 & 0.21$\pm$0.31 & 0.029$\pm$u     & 5.16e+28 & $-8.05\pm$u     & 0.30$\pm$0.19 & 0.011$\pm$u     & 4.88e+28 & $-8.07\pm$u     \\ 
\hline
\end{tabular}
\begin{tabular}{l|c|c}
  \hline
Parameter & Group 1 & Group 2\\
 \hline
$\log(L_{\rm X})$ & $(0.64\pm0.06)\times \log(\dot M) + (36.7\pm0.5)$ & $(1.39\pm0.23)\times \log(\dot M) + (42.0\pm1.9)$ \\
& $(1.05\pm0.08)\times \log(L_{\rm BOL}/L_{\odot}) + (27.1\pm0.4)$ & $(1.87\pm0.26)\times \log(L_{\rm BOL}/L_{\odot}) + (22.7\pm1.0)$ \\
\hline
$\log[L_{\rm X}/L_{\rm BOL}]$ & $(0.02\pm0.05)\times \log(\dot M) + (-6.0\pm0.4)\dagger$ & $(0.81\pm0.14)\times \log(\dot M) + (-0.5\pm1.2)$ \\
& $(0.05\pm0.08)\times \log(L_{\rm BOL}/L_{\odot}) + (-6.5\pm0.4)\dagger$ & $(0.86\pm0.26)\times \log(L_{\rm BOL}/L_{\odot}) + (-10.9\pm1.0)$ \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
ID &   Name     & \multicolumn{2}{c}{\# of Obs.} & Flux var.? & Hardness var? \\
   &            & XMM & Ch.  &            &               \\
 \hline
1 & HD\,148937 & 2 & 1& N & N \\
4 & HD\,191612 & 5 & 0& Y -- 40\% & 20\% in HR, harder when brighter \\
8 & Tr16-22    & 22& 6& Y -- $\times2$ & $\times2$ in HR, harder when brighter \\
10& $\zeta$\,Ori & 4& 0& N& N\\
12& NU\,Ori    & 5 & 8& Y -- 50\% & $>\times3$ in HR, harder when brighter?\\
17& HD\,\,47777& 2 & 5& Y -- flares & N \\
18& $\beta$\,Cep & 4& 0& Y -- 10\% & N \\
31& $\sigma$\,Ori\,E & 1& 1& N & N \\
\hline
3 & $\theta^1$\,Ori\,C &&& Y -- 50\% & softer when brighter \\
\hline
\end{tabular}
